Double coset operators and eta-quotients

We study a type of generalized double coset operators which may change the characters of modular forms. For any pair of characters $v_1$ and $v_2$, we describe explicitly those operators mapping modular forms of character $v_1$ to those of $v_2$. We give three applications, concerned with eta-quotients. For the first application, we give many pairs of eta-quotients of small weights and levels, such that there are operators maps one eta-quotient to another. We also find out these operators. For the second application, we apply the operators to eta-powers whose exponents are positive integers not greater than $24$. This results in recursive formulas of the coefficients of these functions, generalizing Newman's theorem. For the third application, we describe a criterion and an algorithm of whether and how an eta-power of arbitrary integral exponent can be expressed as a linear combination of certain eta-quotients.

==> (inline-0) <==
\begin{longtable}{llllll}
\caption{For each $\eta^{\mathbf{r}}$ and $\eta^{\mathbf{r'}}$ in Table \ref{table:EtaDimonePrime} or Table \ref{table:EtaDimoneNonPrime} of integral weights, the set of positive integers $l$ such that $v_{\mathbf{r}}$ and $v_{\mathbf{r'}}$ are $\widetilde{\tbtmat{1}{0}{0}{l}}$-compatible (the variable $j$ ranges over non-negative integers) \label{table:Lintegral}} \\
\toprule
$\eta^{\mathbf{r}}$ & $\eta^{\mathbf{r'}}$ & $l$ & $\eta^{\mathbf{r}}$ & $\eta^{\mathbf{r'}}$ & $l$ \\
\midrule
\endfirsthead
\multicolumn{6}{l}{Table \ref{table:Lintegral}. (continued)} \\
\toprule
$\eta^{\mathbf{r}}$ & $\eta^{\mathbf{r'}}$ & $l$ & $\eta^{\mathbf{r}}$ & $\eta^{\mathbf{r'}}$ & $l$ \\
\midrule
\endhead
\bottomrule
\multicolumn{6}{r}{To be continued} \\[2ex]
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{$N=1$, $k=1,\,2,\dots,11$} \\
$\eta^{2}_{1}$&$\eta^{2}_{1}$&$1+12j$&$\eta^{4}_{1}$&$\eta^{4}_{1}$&$1+6j$\\ $\eta^{6}_{1}$&$\eta^{6}_{1}$&$1+4j$&$\eta^{8}_{1}$&$\eta^{8}_{1}$&$1+3j$\\ $\eta^{10}_{1}$&$\eta^{10}_{1}$&$1+12j$&$\eta^{12}_{1}$&$\eta^{12}_{1}$&$1+2j$\\ $\eta^{14}_{1}$&$\eta^{14}_{1}$&$1+12j$&$\eta^{16}_{1}$&$\eta^{16}_{1}$&$1+3j$\\ $\eta^{18}_{1}$&$\eta^{18}_{1}$&$1+4j$&$\eta^{20}_{1}$&$\eta^{20}_{1}$&$1+6j$\\ $\eta^{22}_{1}$&$\eta^{22}_{1}$&$1+12j$& & & \\
\\
\multicolumn{6}{l}{$N=2$, $k=1,\,2,\,3$} \\
$\eta^{-2}_{1}$$\eta^{4}_{2}$&$\eta^{-2}_{1}$$\eta^{4}_{2}$&$1+4j$&$\eta^{-1}_{1}$$\eta^{3}_{2}$&$\eta^{-1}_{1}$$\eta^{3}_{2}$&$1+24j$\\ $\eta^{-1}_{1}$$\eta^{3}_{2}$&$\eta^{3}_{1}$$\eta^{-1}_{2}$&$5+24j$&$\eta^{0}_{1}$$\eta^{2}_{2}$&$\eta^{0}_{1}$$\eta^{2}_{2}$&$1+12j$\\ $\eta^{0}_{1}$$\eta^{2}_{2}$&$\eta^{2}_{1}$$\eta^{0}_{2}$&$2+12j$&$\eta^{1}_{1}$$\eta^{1}_{2}$&$\eta^{1}_{1}$$\eta^{1}_{2}$&$1+8j$\\ $\eta^{2}_{1}$$\eta^{0}_{2}$&$\eta^{2}_{1}$$\eta^{0}_{2}$&$1+12j$&$\eta^{3}_{1}$$\eta^{-1}_{2}$&$\eta^{-1}_{1}$$\eta^{3}_{2}$&$5+24j$\\ $\eta^{3}_{1}$$\eta^{-1}_{2}$&$\eta^{3}_{1}$$\eta^{-1}_{2}$&$1+24j$&$\eta^{4}_{1}$$\eta^{-2}_{2}$&$\eta^{-2}_{1}$$\eta^{4}_{2}$&$4+4j$\\ $\eta^{4}_{1}$$\eta^{-2}_{2}$&$\eta^{4}_{1}$$\eta^{-2}_{2}$&$1+4j$&$\eta^{-4}_{1}$$\eta^{8}_{2}$&$\eta^{-4}_{1}$$\eta^{8}_{2}$&$1+2j$\\ $\eta^{-3}_{1}$$\eta^{7}_{2}$&$\eta^{-3}_{1}$$\eta^{7}_{2}$&$1+24j$&$\eta^{-3}_{1}$$\eta^{7}_{2}$&$\eta^{1}_{1}$$\eta^{3}_{2}$&$5+24j$\\ $\eta^{-3}_{1}$$\eta^{7}_{2}$&$\eta^{3}_{1}$$\eta^{1}_{2}$&$7+24j$&$\eta^{-3}_{1}$$\eta^{7}_{2}$&$\eta^{7}_{1}$$\eta^{-3}_{2}$&$11+24j$\\ $\eta^{-2}_{1}$$\eta^{6}_{2}$&$\eta^{-2}_{1}$$\eta^{6}_{2}$&$1+12j$&$\eta^{-2}_{1}$$\eta^{6}_{2}$&$\eta^{6}_{1}$$\eta^{-2}_{2}$&$5+12j$\\ $\eta^{-1}_{1}$$\eta^{5}_{2}$&$\eta^{-1}_{1}$$\eta^{5}_{2}$&$1+8j$&$\eta^{-1}_{1}$$\eta^{5}_{2}$&$\eta^{5}_{1}$$\eta^{-1}_{2}$&$3+8j$\\ $\eta^{0}_{1}$$\eta^{4}_{2}$&$\eta^{0}_{1}$$\eta^{4}_{2}$&$1+6j$&$\eta^{0}_{1}$$\eta^{4}_{2}$&$\eta^{4}_{1}$$\eta^{0}_{2}$&$2+6j$\\ $\eta^{1}_{1}$$\eta^{3}_{2}$&$\eta^{-3}_{1}$$\eta^{7}_{2}$&$5+24j$&$\eta^{1}_{1}$$\eta^{3}_{2}$&$\eta^{1}_{1}$$\eta^{3}_{2}$&$1+24j$\\ $\eta^{1}_{1}$$\eta^{3}_{2}$&$\eta^{3}_{1}$$\eta^{1}_{2}$&$11+24j$&$\eta^{1}_{1}$$\eta^{3}_{2}$&$\eta^{7}_{1}$$\eta^{-3}_{2}$&$7+24j$\\ $\eta^{2}_{1}$$\eta^{2}_{2}$&$\eta^{2}_{1}$$\eta^{2}_{2}$&$1+4j$&$\eta^{3}_{1}$$\eta^{1}_{2}$&$\eta^{-3}_{1}$$\eta^{7}_{2}$&$7+24j$\\ $\eta^{3}_{1}$$\eta^{1}_{2}$&$\eta^{1}_{1}$$\eta^{3}_{2}$&$11+24j$&$\eta^{3}_{1}$$\eta^{1}_{2}$&$\eta^{3}_{1}$$\eta^{1}_{2}$&$1+24j$\\ $\eta^{3}_{1}$$\eta^{1}_{2}$&$\eta^{7}_{1}$$\eta^{-3}_{2}$&$5+24j$&$\eta^{4}_{1}$$\eta^{0}_{2}$&$\eta^{4}_{1}$$\eta^{0}_{2}$&$1+6j$\\ $\eta^{5}_{1}$$\eta^{-1}_{2}$&$\eta^{-1}_{1}$$\eta^{5}_{2}$&$3+8j$&$\eta^{5}_{1}$$\eta^{-1}_{2}$&$\eta^{5}_{1}$$\eta^{-1}_{2}$&$1+8j$\\ $\eta^{6}_{1}$$\eta^{-2}_{2}$&$\eta^{-2}_{1}$$\eta^{6}_{2}$&$5+12j$&$\eta^{6}_{1}$$\eta^{-2}_{2}$&$\eta^{6}_{1}$$\eta^{-2}_{2}$&$1+12j$\\ $\eta^{7}_{1}$$\eta^{-3}_{2}$&$\eta^{-3}_{1}$$\eta^{7}_{2}$&$11+24j$&$\eta^{7}_{1}$$\eta^{-3}_{2}$&$\eta^{1}_{1}$$\eta^{3}_{2}$&$7+24j$\\ $\eta^{7}_{1}$$\eta^{-3}_{2}$&$\eta^{3}_{1}$$\eta^{1}_{2}$&$5+24j$&$\eta^{7}_{1}$$\eta^{-3}_{2}$&$\eta^{7}_{1}$$\eta^{-3}_{2}$&$1+24j$\\ $\eta^{8}_{1}$$\eta^{-4}_{2}$&$\eta^{-4}_{1}$$\eta^{8}_{2}$&$2+2j$&$\eta^{8}_{1}$$\eta^{-4}_{2}$&$\eta^{8}_{1}$$\eta^{-4}_{2}$&$1+2j$\\ $\eta^{-6}_{1}$$\eta^{12}_{2}$&$\eta^{-6}_{1}$$\eta^{12}_{2}$&$1+4j$&$\eta^{-5}_{1}$$\eta^{11}_{2}$&$\eta^{-5}_{1}$$\eta^{11}_{2}$&$1+24j$\\ $\eta^{-5}_{1}$$\eta^{11}_{2}$&$\eta^{-1}_{1}$$\eta^{7}_{2}$&$5+24j$&$\eta^{-5}_{1}$$\eta^{11}_{2}$&$\eta^{7}_{1}$$\eta^{-1}_{2}$&$13+24j$\\ $\eta^{-5}_{1}$$\eta^{11}_{2}$&$\eta^{11}_{1}$$\eta^{-5}_{2}$&$17+24j$&$\eta^{-4}_{1}$$\eta^{10}_{2}$&$\eta^{-4}_{1}$$\eta^{10}_{2}$&$1+12j$\\ $\eta^{-4}_{1}$$\eta^{10}_{2}$&$\eta^{2}_{1}$$\eta^{4}_{2}$&$4+12j$&$\eta^{-4}_{1}$$\eta^{10}_{2}$&$\eta^{4}_{1}$$\eta^{2}_{2}$&$5+12j$\\ $\eta^{-4}_{1}$$\eta^{10}_{2}$&$\eta^{10}_{1}$$\eta^{-4}_{2}$&$8+12j$&$\eta^{-3}_{1}$$\eta^{9}_{2}$&$\eta^{-3}_{1}$$\eta^{9}_{2}$&$1+8j$\\ $\eta^{-3}_{1}$$\eta^{9}_{2}$&$\eta^{9}_{1}$$\eta^{-3}_{2}$&$5+8j$&$\eta^{-2}_{1}$$\eta^{8}_{2}$&$\eta^{-2}_{1}$$\eta^{8}_{2}$&$1+12j$\\ $\eta^{-1}_{1}$$\eta^{7}_{2}$&$\eta^{-5}_{1}$$\eta^{11}_{2}$&$5+24j$&$\eta^{-1}_{1}$$\eta^{7}_{2}$&$\eta^{-1}_{1}$$\eta^{7}_{2}$&$1+24j$\\ $\eta^{-1}_{1}$$\eta^{7}_{2}$&$\eta^{7}_{1}$$\eta^{-1}_{2}$&$17+24j$&$\eta^{-1}_{1}$$\eta^{7}_{2}$&$\eta^{11}_{1}$$\eta^{-5}_{2}$&$13+24j$\\ $\eta^{0}_{1}$$\eta^{6}_{2}$&$\eta^{0}_{1}$$\eta^{6}_{2}$&$1+4j$&$\eta^{0}_{1}$$\eta^{6}_{2}$&$\eta^{6}_{1}$$\eta^{0}_{2}$&$2+4j$\\ $\eta^{1}_{1}$$\eta^{5}_{2}$&$\eta^{1}_{1}$$\eta^{5}_{2}$&$1+24j$&$\eta^{1}_{1}$$\eta^{5}_{2}$&$\eta^{5}_{1}$$\eta^{1}_{2}$&$5+24j$\\ $\eta^{2}_{1}$$\eta^{4}_{2}$&$\eta^{2}_{1}$$\eta^{4}_{2}$&$1+12j$&$\eta^{2}_{1}$$\eta^{4}_{2}$&$\eta^{10}_{1}$$\eta^{-4}_{2}$&$5+12j$\\ $\eta^{3}_{1}$$\eta^{3}_{2}$&$\eta^{3}_{1}$$\eta^{3}_{2}$&$1+8j$&$\eta^{4}_{1}$$\eta^{2}_{2}$&$\eta^{-4}_{1}$$\eta^{10}_{2}$&$5+12j$\\ $\eta^{4}_{1}$$\eta^{2}_{2}$&$\eta^{2}_{1}$$\eta^{4}_{2}$&$8+12j$&$\eta^{4}_{1}$$\eta^{2}_{2}$&$\eta^{4}_{1}$$\eta^{2}_{2}$&$1+12j$\\ $\eta^{4}_{1}$$\eta^{2}_{2}$&$\eta^{10}_{1}$$\eta^{-4}_{2}$&$4+12j$&$\eta^{5}_{1}$$\eta^{1}_{2}$&$\eta^{1}_{1}$$\eta^{5}_{2}$&$5+24j$\\ $\eta^{5}_{1}$$\eta^{1}_{2}$&$\eta^{5}_{1}$$\eta^{1}_{2}$&$1+24j$&$\eta^{6}_{1}$$\eta^{0}_{2}$&$\eta^{6}_{1}$$\eta^{0}_{2}$&$1+4j$\\ $\eta^{7}_{1}$$\eta^{-1}_{2}$&$\eta^{-5}_{1}$$\eta^{11}_{2}$&$13+24j$&$\eta^{7}_{1}$$\eta^{-1}_{2}$&$\eta^{-1}_{1}$$\eta^{7}_{2}$&$17+24j$\\ $\eta^{7}_{1}$$\eta^{-1}_{2}$&$\eta^{7}_{1}$$\eta^{-1}_{2}$&$1+24j$&$\eta^{7}_{1}$$\eta^{-1}_{2}$&$\eta^{11}_{1}$$\eta^{-5}_{2}$&$5+24j$\\ $\eta^{8}_{1}$$\eta^{-2}_{2}$&$\eta^{-2}_{1}$$\eta^{8}_{2}$&$2+12j$&$\eta^{8}_{1}$$\eta^{-2}_{2}$&$\eta^{8}_{1}$$\eta^{-2}_{2}$&$1+12j$\\ $\eta^{9}_{1}$$\eta^{-3}_{2}$&$\eta^{-3}_{1}$$\eta^{9}_{2}$&$5+8j$&$\eta^{9}_{1}$$\eta^{-3}_{2}$&$\eta^{9}_{1}$$\eta^{-3}_{2}$&$1+8j$\\ $\eta^{10}_{1}$$\eta^{-4}_{2}$&$\eta^{2}_{1}$$\eta^{4}_{2}$&$5+12j$&$\eta^{10}_{1}$$\eta^{-4}_{2}$&$\eta^{10}_{1}$$\eta^{-4}_{2}$&$1+12j$\\ $\eta^{11}_{1}$$\eta^{-5}_{2}$&$\eta^{-5}_{1}$$\eta^{11}_{2}$&$17+24j$&$\eta^{11}_{1}$$\eta^{-5}_{2}$&$\eta^{-1}_{1}$$\eta^{7}_{2}$&$13+24j$\\ $\eta^{11}_{1}$$\eta^{-5}_{2}$&$\eta^{7}_{1}$$\eta^{-1}_{2}$&$5+24j$&$\eta^{11}_{1}$$\eta^{-5}_{2}$&$\eta^{11}_{1}$$\eta^{-5}_{2}$&$1+24j$\\ $\eta^{12}_{1}$$\eta^{-6}_{2}$&$\eta^{-6}_{1}$$\eta^{12}_{2}$&$4+4j$&$\eta^{12}_{1}$$\eta^{-6}_{2}$&$\eta^{12}_{1}$$\eta^{-6}_{2}$&$1+4j$\\
\\
\multicolumn{6}{l}{$N=3$, $k=1,\,2$} \\
$\eta^{-1}_{1}$$\eta^{3}_{3}$&$\eta^{-1}_{1}$$\eta^{3}_{3}$&$1+3j$&$\eta^{0}_{1}$$\eta^{2}_{3}$&$\eta^{0}_{1}$$\eta^{2}_{3}$&$1+12j$\\ $\eta^{0}_{1}$$\eta^{2}_{3}$&$\eta^{2}_{1}$$\eta^{0}_{3}$&$3+12j$&$\eta^{1}_{1}$$\eta^{1}_{3}$&$\eta^{1}_{1}$$\eta^{1}_{3}$&$1+6j$\\ $\eta^{2}_{1}$$\eta^{0}_{3}$&$\eta^{2}_{1}$$\eta^{0}_{3}$&$1+12j$&$\eta^{3}_{1}$$\eta^{-1}_{3}$&$\eta^{-1}_{1}$$\eta^{3}_{3}$&$3+3j$\\ $\eta^{3}_{1}$$\eta^{-1}_{3}$&$\eta^{3}_{1}$$\eta^{-1}_{3}$&$1+3j$&$\eta^{-2}_{1}$$\eta^{6}_{3}$&$\eta^{-2}_{1}$$\eta^{6}_{3}$&$1+3j$\\ $\eta^{-1}_{1}$$\eta^{5}_{3}$&$\eta^{-1}_{1}$$\eta^{5}_{3}$&$1+12j$&$\eta^{-1}_{1}$$\eta^{5}_{3}$&$\eta^{5}_{1}$$\eta^{-1}_{3}$&$7+12j$\\ $\eta^{0}_{1}$$\eta^{4}_{3}$&$\eta^{0}_{1}$$\eta^{4}_{3}$&$1+6j$&$\eta^{0}_{1}$$\eta^{4}_{3}$&$\eta^{4}_{1}$$\eta^{0}_{3}$&$3+6j$\\ $\eta^{1}_{1}$$\eta^{3}_{3}$&$\eta^{1}_{1}$$\eta^{3}_{3}$&$1+12j$&$\eta^{2}_{1}$$\eta^{2}_{3}$&$\eta^{2}_{1}$$\eta^{2}_{3}$&$1+3j$\\ $\eta^{3}_{1}$$\eta^{1}_{3}$&$\eta^{1}_{1}$$\eta^{3}_{3}$&$3+12j$&$\eta^{3}_{1}$$\eta^{1}_{3}$&$\eta^{3}_{1}$$\eta^{1}_{3}$&$1+12j$\\ $\eta^{4}_{1}$$\eta^{0}_{3}$&$\eta^{4}_{1}$$\eta^{0}_{3}$&$1+6j$&$\eta^{5}_{1}$$\eta^{-1}_{3}$&$\eta^{-1}_{1}$$\eta^{5}_{3}$&$7+12j$\\ $\eta^{5}_{1}$$\eta^{-1}_{3}$&$\eta^{5}_{1}$$\eta^{-1}_{3}$&$1+12j$&$\eta^{6}_{1}$$\eta^{-2}_{3}$&$\eta^{-2}_{1}$$\eta^{6}_{3}$&$3+3j$\\ $\eta^{6}_{1}$$\eta^{-2}_{3}$&$\eta^{6}_{1}$$\eta^{-2}_{3}$&$1+3j$& & & \\
\\
\multicolumn{6}{l}{$N=4$, $k=1$} \\
$\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$1+1j$&$\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$\eta^{-2}_{1}$$\eta^{4}_{2}$$\eta^{0}_{4}$&$4+4j$\\ $\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$2+2j$&$\eta^{-3}_{1}$$\eta^{7}_{2}$$\eta^{-2}_{4}$&$\eta^{-3}_{1}$$\eta^{7}_{2}$$\eta^{-2}_{4}$&$1+8j$\\ $\eta^{-3}_{1}$$\eta^{7}_{2}$$\eta^{-2}_{4}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$3+8j$&$\eta^{-3}_{1}$$\eta^{8}_{2}$$\eta^{-3}_{4}$&$\eta^{-3}_{1}$$\eta^{8}_{2}$$\eta^{-3}_{4}$&$1+24j$\\ $\eta^{-3}_{1}$$\eta^{8}_{2}$$\eta^{-3}_{4}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$&$5+24j$&$\eta^{-2}_{1}$$\eta^{4}_{2}$$\eta^{0}_{4}$&$\eta^{-2}_{1}$$\eta^{4}_{2}$$\eta^{0}_{4}$&$1+4j$\\ $\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-1}_{4}$&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-1}_{4}$&$1+24j$&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$4+24j$\\ $\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-1}_{4}$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$4+24j$&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-1}_{4}$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{1}_{4}$&$7+24j$\\ $\eta^{-2}_{1}$$\eta^{6}_{2}$$\eta^{-2}_{4}$&$\eta^{-2}_{1}$$\eta^{6}_{2}$$\eta^{-2}_{4}$&$1+12j$&$\eta^{-2}_{1}$$\eta^{7}_{2}$$\eta^{-3}_{4}$&$\eta^{-3}_{1}$$\eta^{7}_{2}$$\eta^{-2}_{4}$&$8+8j$\\ $\eta^{-2}_{1}$$\eta^{7}_{2}$$\eta^{-3}_{4}$&$\eta^{-2}_{1}$$\eta^{7}_{2}$$\eta^{-3}_{4}$&$1+8j$&$\eta^{-2}_{1}$$\eta^{7}_{2}$$\eta^{-3}_{4}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$8+8j$\\ $\eta^{-2}_{1}$$\eta^{7}_{2}$$\eta^{-3}_{4}$&$\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$&$3+8j$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$\eta^{-3}_{1}$$\eta^{7}_{2}$$\eta^{-2}_{4}$&$3+8j$\\ $\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$1+8j$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{1}_{4}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{1}_{4}$&$1+24j$\\ $\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$&$7+24j$&$\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$1+24j$\\ $\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$\eta^{3}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$5+24j$&$\eta^{-1}_{1}$$\eta^{4}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{4}_{2}$$\eta^{-1}_{4}$&$1+8j$\\ $\eta^{-1}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$\eta^{-1}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$1+24j$&$\eta^{-1}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$7+24j$\\ $\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$\eta^{-2}_{1}$$\eta^{4}_{2}$$\eta^{0}_{4}$&$2+4j$&$\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$1+2j$\\ $\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{3}_{4}$&$\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$2+24j$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{3}_{4}$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{3}_{4}$&$1+24j$\\ $\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{3}_{4}$&$\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$5+24j$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{3}_{4}$&$\eta^{3}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$10+24j$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{4}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{4}$&$1+12j$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{4}$&$\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$&$2+12j$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{4}$&$\eta^{2}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$&$4+12j$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{1}_{4}$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{1}_{4}$&$1+8j$\\ $\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$2+8j$&$\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$&$\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$&$1+6j$\\ $\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$&$\eta^{2}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$&$2+12j$&$\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$10+24j$\\ $\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{3}_{4}$&$5+24j$&$\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$1+24j$\\ $\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$\eta^{3}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$2+24j$&$\eta^{0}_{1}$$\eta^{4}_{2}$$\eta^{-2}_{4}$&$\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$4+4j$\\ $\eta^{0}_{1}$$\eta^{4}_{2}$$\eta^{-2}_{4}$&$\eta^{-2}_{1}$$\eta^{4}_{2}$$\eta^{0}_{4}$&$4+4j$&$\eta^{0}_{1}$$\eta^{4}_{2}$$\eta^{-2}_{4}$&$\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$4+4j$\\ $\eta^{0}_{1}$$\eta^{4}_{2}$$\eta^{-2}_{4}$&$\eta^{0}_{1}$$\eta^{4}_{2}$$\eta^{-2}_{4}$&$1+4j$&$\eta^{0}_{1}$$\eta^{4}_{2}$$\eta^{-2}_{4}$&$\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{0}_{4}$&$2+4j$\\ $\eta^{1}_{1}$$\eta^{-2}_{2}$$\eta^{3}_{4}$&$\eta^{1}_{1}$$\eta^{-2}_{2}$$\eta^{3}_{4}$&$1+8j$&$\eta^{1}_{1}$$\eta^{-2}_{2}$$\eta^{3}_{4}$&$\eta^{3}_{1}$$\eta^{-2}_{2}$$\eta^{1}_{4}$&$3+8j$\\ $\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$\eta^{-1}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$7+24j$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$1+24j$\\ $\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$&$\eta^{-3}_{1}$$\eta^{8}_{2}$$\eta^{-3}_{4}$&$5+24j$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$&$1+24j$\\ $\eta^{1}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$\eta^{1}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$1+8j$&$\eta^{1}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{1}_{4}$&$7+24j$\\ $\eta^{1}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$&$\eta^{1}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$&$1+24j$&$\eta^{2}_{1}$$\eta^{-2}_{2}$$\eta^{2}_{4}$&$\eta^{2}_{1}$$\eta^{-2}_{2}$$\eta^{2}_{4}$&$1+4j$\\ $\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{1}_{4}$&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-1}_{4}$&$7+24j$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{1}_{4}$&$\eta^{-1}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$4+24j$\\ $\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$4+24j$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{1}_{4}$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{1}_{4}$&$1+24j$\\ $\eta^{2}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$&$\eta^{2}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$&$1+12j$&$\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$&$\eta^{-3}_{1}$$\eta^{7}_{2}$$\eta^{-2}_{4}$&$8+8j$\\ $\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$&$\eta^{-2}_{1}$$\eta^{7}_{2}$$\eta^{-3}_{4}$&$3+8j$&$\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$8+8j$\\ $\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$&$\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$&$1+8j$&$\eta^{3}_{1}$$\eta^{-2}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{-2}_{2}$$\eta^{3}_{4}$&$3+8j$\\ $\eta^{3}_{1}$$\eta^{-2}_{2}$$\eta^{1}_{4}$&$\eta^{3}_{1}$$\eta^{-2}_{2}$$\eta^{1}_{4}$&$1+8j$&$\eta^{3}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$5+24j$\\ $\eta^{3}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$\eta^{3}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$1+24j$&$\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{0}_{4}$&$\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$2+2j$\\ $\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{0}_{4}$&$\eta^{-2}_{1}$$\eta^{4}_{2}$$\eta^{0}_{4}$&$4+4j$&$\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{0}_{4}$&$\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$2+2j$\\ $\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{0}_{4}$&$\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{0}_{4}$&$1+2j$& & & \\
\\
\multicolumn{6}{l}{$N=5$, $k=1$}\\
$\eta^{0}_{1}$$\eta^{2}_{5}$&$\eta^{0}_{1}$$\eta^{2}_{5}$&$1+12j$&$\eta^{0}_{1}$$\eta^{2}_{5}$&$\eta^{2}_{1}$$\eta^{0}_{5}$&$5+12j$\\ $\eta^{1}_{1}$$\eta^{1}_{5}$&$\eta^{1}_{1}$$\eta^{1}_{5}$&$1+4j$&$\eta^{2}_{1}$$\eta^{0}_{5}$&$\eta^{0}_{1}$$\eta^{2}_{5}$&$5+12j$\\ $\eta^{2}_{1}$$\eta^{0}_{5}$&$\eta^{2}_{1}$$\eta^{0}_{5}$&$1+12j$& & & \\
\\
\multicolumn{6}{l}{$N=7$, $k=1$}\\
$\eta^{0}_{1}$$\eta^{2}_{7}$&$\eta^{0}_{1}$$\eta^{2}_{7}$&$1+12j$&$\eta^{0}_{1}$$\eta^{2}_{7}$&$\eta^{2}_{1}$$\eta^{0}_{7}$&$7+12j$\\ $\eta^{1}_{1}$$\eta^{1}_{7}$&$\eta^{1}_{1}$$\eta^{1}_{7}$&$1+3j$&$\eta^{2}_{1}$$\eta^{0}_{7}$&$\eta^{0}_{1}$$\eta^{2}_{7}$&$7+12j$\\ $\eta^{2}_{1}$$\eta^{0}_{7}$&$\eta^{2}_{1}$$\eta^{0}_{7}$&$1+12j$& & & \\ 
\end{longtable}

{\footnotesize
\begin{longtable}{llllllll}
\caption{For each $\eta^{\mathbf{r}}$ and $\eta^{\mathbf{r'}}$ in Table \ref{table:EtaDimonePrime} or Table \ref{table:EtaDimoneNonPrime} of half-integral weights, the positive integer $l_0$ and and the set of $m \in \numgeq{Z}{1}$ such that $v_{\mathbf{r}}$ and $v_{\mathbf{r'}}$ are $\widetilde{\tbtmat{1}{0}{0}{l_0m^2}}$-compatible \label{table:Lhalfintegral}} \\
\toprule
$\eta^{\mathbf{r}}$ & $\eta^{\mathbf{r'}}$ & $l_0$ & $m^2 \bmod{24}$ & $\eta^{\mathbf{r}}$ & $\eta^{\mathbf{r'}}$ &  $l_0$ & $m^2 \bmod{24}$ \\
\midrule
\endfirsthead
\multicolumn{8}{l}{Table \ref{table:Lhalfintegral}. (continued)} \\
\toprule
$\eta^{\mathbf{r}}$ & $\eta^{\mathbf{r'}}$ & $l_0$ & $m^2 \bmod{24}$ & $\eta^{\mathbf{r}}$ & $\eta^{\mathbf{r'}}$ &  $l_0$ & $m^2 \bmod{24}$ \\
\midrule
\endhead
\bottomrule
\multicolumn{8}{r}{To be continued} \\[2ex]
\endfoot
\bottomrule
\endlastfoot
\multicolumn{8}{l}{$N=1$, $k=1/2,\,3/2,\dots,23/2$}\\
$\eta^{1}_{1}$&$\eta^{1}_{1}$&$1$&$1$&$\eta^{3}_{1}$&$\eta^{3}_{1}$&$1$&$1,9$\\ $\eta^{5}_{1}$&$\eta^{5}_{1}$&$1$&$1$&$\eta^{7}_{1}$&$\eta^{7}_{1}$&$1$&$1$\\ $\eta^{9}_{1}$&$\eta^{9}_{1}$&$1$&$1,9$&$\eta^{11}_{1}$&$\eta^{11}_{1}$&$1$&$1$\\ $\eta^{13}_{1}$&$\eta^{13}_{1}$&$1$&$1$&$\eta^{15}_{1}$&$\eta^{15}_{1}$&$1$&$1,9$\\ $\eta^{17}_{1}$&$\eta^{17}_{1}$&$1$&$1$&$\eta^{19}_{1}$&$\eta^{19}_{1}$&$1$&$1$\\ $\eta^{21}_{1}$&$\eta^{21}_{1}$&$1$&$1,9$&$\eta^{23}_{1}$&$\eta^{23}_{1}$&$1$&$1$\\
\\
\multicolumn{8}{l}{$N=2$, $k=1/2,\,3/2,\,5/2,\,7/2$}\\
$\eta^{-1}_{1}$$\eta^{2}_{2}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$&$1$&$1,9$&$\eta^{0}_{1}$$\eta^{1}_{2}$&$\eta^{0}_{1}$$\eta^{1}_{2}$&$1$&$1$\\ $\eta^{0}_{1}$$\eta^{1}_{2}$&$\eta^{1}_{1}$$\eta^{0}_{2}$&$2$&$1$&$\eta^{1}_{1}$$\eta^{0}_{2}$&$\eta^{1}_{1}$$\eta^{0}_{2}$&$1$&$1$\\ $\eta^{2}_{1}$$\eta^{-1}_{2}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$&$2$&$16,0,4,12$&$\eta^{2}_{1}$$\eta^{-1}_{2}$&$\eta^{2}_{1}$$\eta^{-1}_{2}$&$1$&$1,9$\\ $\eta^{-3}_{1}$$\eta^{6}_{2}$&$\eta^{-3}_{1}$$\eta^{6}_{2}$&$1$&$1,9$&$\eta^{-2}_{1}$$\eta^{5}_{2}$&$\eta^{-2}_{1}$$\eta^{5}_{2}$&$1$&$1$\\ $\eta^{-2}_{1}$$\eta^{5}_{2}$&$\eta^{5}_{1}$$\eta^{-2}_{2}$&$2$&$16,4$&$\eta^{-1}_{1}$$\eta^{4}_{2}$&$\eta^{-1}_{1}$$\eta^{4}_{2}$&$1$&$1$\\ $\eta^{0}_{1}$$\eta^{3}_{2}$&$\eta^{0}_{1}$$\eta^{3}_{2}$&$1$&$1,9$&$\eta^{0}_{1}$$\eta^{3}_{2}$&$\eta^{3}_{1}$$\eta^{0}_{2}$&$2$&$1,9$\\ $\eta^{1}_{1}$$\eta^{2}_{2}$&$\eta^{1}_{1}$$\eta^{2}_{2}$&$1$&$1$&$\eta^{2}_{1}$$\eta^{1}_{2}$&$\eta^{2}_{1}$$\eta^{1}_{2}$&$1$&$1$\\ $\eta^{3}_{1}$$\eta^{0}_{2}$&$\eta^{3}_{1}$$\eta^{0}_{2}$&$1$&$1,9$&$\eta^{4}_{1}$$\eta^{-1}_{2}$&$\eta^{4}_{1}$$\eta^{-1}_{2}$&$1$&$1$\\ $\eta^{5}_{1}$$\eta^{-2}_{2}$&$\eta^{5}_{1}$$\eta^{-2}_{2}$&$1$&$1$&$\eta^{6}_{1}$$\eta^{-3}_{2}$&$\eta^{-3}_{1}$$\eta^{6}_{2}$&$2$&$16,0,4,12$\\ $\eta^{6}_{1}$$\eta^{-3}_{2}$&$\eta^{6}_{1}$$\eta^{-3}_{2}$&$1$&$1,9$&$\eta^{-5}_{1}$$\eta^{10}_{2}$&$\eta^{-5}_{1}$$\eta^{10}_{2}$&$1$&$1,9$\\ $\eta^{-4}_{1}$$\eta^{9}_{2}$&$\eta^{-4}_{1}$$\eta^{9}_{2}$&$1$&$1$&$\eta^{-3}_{1}$$\eta^{8}_{2}$&$\eta^{-3}_{1}$$\eta^{8}_{2}$&$1$&$1$\\ $\eta^{-2}_{1}$$\eta^{7}_{2}$&$\eta^{-2}_{1}$$\eta^{7}_{2}$&$1$&$1,9$&$\eta^{-1}_{1}$$\eta^{6}_{2}$&$\eta^{-1}_{1}$$\eta^{6}_{2}$&$1$&$1$\\ $\eta^{0}_{1}$$\eta^{5}_{2}$&$\eta^{0}_{1}$$\eta^{5}_{2}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{5}_{2}$&$\eta^{5}_{1}$$\eta^{0}_{2}$&$2$&$1$\\ $\eta^{1}_{1}$$\eta^{4}_{2}$&$\eta^{1}_{1}$$\eta^{4}_{2}$&$1$&$1,9$&$\eta^{2}_{1}$$\eta^{3}_{2}$&$\eta^{2}_{1}$$\eta^{3}_{2}$&$1$&$1$\\ $\eta^{2}_{1}$$\eta^{3}_{2}$&$\eta^{3}_{1}$$\eta^{2}_{2}$&$2$&$16,4$&$\eta^{3}_{1}$$\eta^{2}_{2}$&$\eta^{3}_{1}$$\eta^{2}_{2}$&$1$&$1$\\ $\eta^{4}_{1}$$\eta^{1}_{2}$&$\eta^{4}_{1}$$\eta^{1}_{2}$&$1$&$1,9$&$\eta^{5}_{1}$$\eta^{0}_{2}$&$\eta^{5}_{1}$$\eta^{0}_{2}$&$1$&$1$\\ $\eta^{6}_{1}$$\eta^{-1}_{2}$&$\eta^{6}_{1}$$\eta^{-1}_{2}$&$1$&$1$&$\eta^{7}_{1}$$\eta^{-2}_{2}$&$\eta^{7}_{1}$$\eta^{-2}_{2}$&$1$&$1,9$\\ $\eta^{8}_{1}$$\eta^{-3}_{2}$&$\eta^{-3}_{1}$$\eta^{8}_{2}$&$2$&$1$&$\eta^{8}_{1}$$\eta^{-3}_{2}$&$\eta^{8}_{1}$$\eta^{-3}_{2}$&$1$&$1$\\ $\eta^{9}_{1}$$\eta^{-4}_{2}$&$\eta^{9}_{1}$$\eta^{-4}_{2}$&$1$&$1$&$\eta^{10}_{1}$$\eta^{-5}_{2}$&$\eta^{-5}_{1}$$\eta^{10}_{2}$&$2$&$16,0,4,12$\\ $\eta^{10}_{1}$$\eta^{-5}_{2}$&$\eta^{10}_{1}$$\eta^{-5}_{2}$&$1$&$1,9$&$\eta^{-7}_{1}$$\eta^{14}_{2}$&$\eta^{-7}_{1}$$\eta^{14}_{2}$&$1$&$1,9$\\ $\eta^{-6}_{1}$$\eta^{13}_{2}$&$\eta^{-6}_{1}$$\eta^{13}_{2}$&$1$&$1$&$\eta^{-5}_{1}$$\eta^{12}_{2}$&$\eta^{-5}_{1}$$\eta^{12}_{2}$&$1$&$1$\\ $\eta^{-4}_{1}$$\eta^{11}_{2}$&$\eta^{-4}_{1}$$\eta^{11}_{2}$&$1$&$1,9$&$\eta^{-3}_{1}$$\eta^{10}_{2}$&$\eta^{-3}_{1}$$\eta^{10}_{2}$&$1$&$1$\\ $\eta^{-2}_{1}$$\eta^{9}_{2}$&$\eta^{-2}_{1}$$\eta^{9}_{2}$&$1$&$1$&$\eta^{-2}_{1}$$\eta^{9}_{2}$&$\eta^{9}_{1}$$\eta^{-2}_{2}$&$2$&$16,4$\\ $\eta^{-1}_{1}$$\eta^{8}_{2}$&$\eta^{-1}_{1}$$\eta^{8}_{2}$&$1$&$1,9$&$\eta^{0}_{1}$$\eta^{7}_{2}$&$\eta^{0}_{1}$$\eta^{7}_{2}$&$1$&$1$\\ $\eta^{0}_{1}$$\eta^{7}_{2}$&$\eta^{7}_{1}$$\eta^{0}_{2}$&$2$&$1$&$\eta^{1}_{1}$$\eta^{6}_{2}$&$\eta^{1}_{1}$$\eta^{6}_{2}$&$1$&$1$\\ $\eta^{2}_{1}$$\eta^{5}_{2}$&$\eta^{2}_{1}$$\eta^{5}_{2}$&$1$&$1,9$&$\eta^{3}_{1}$$\eta^{4}_{2}$&$\eta^{3}_{1}$$\eta^{4}_{2}$&$1$&$1$\\ $\eta^{4}_{1}$$\eta^{3}_{2}$&$\eta^{4}_{1}$$\eta^{3}_{2}$&$1$&$1$&$\eta^{5}_{1}$$\eta^{2}_{2}$&$\eta^{5}_{1}$$\eta^{2}_{2}$&$1$&$1,9$\\ $\eta^{6}_{1}$$\eta^{1}_{2}$&$\eta^{1}_{1}$$\eta^{6}_{2}$&$2$&$16,4$&$\eta^{6}_{1}$$\eta^{1}_{2}$&$\eta^{6}_{1}$$\eta^{1}_{2}$&$1$&$1$\\ $\eta^{7}_{1}$$\eta^{0}_{2}$&$\eta^{7}_{1}$$\eta^{0}_{2}$&$1$&$1$&$\eta^{8}_{1}$$\eta^{-1}_{2}$&$\eta^{-1}_{1}$$\eta^{8}_{2}$&$2$&$1,9$\\ $\eta^{8}_{1}$$\eta^{-1}_{2}$&$\eta^{8}_{1}$$\eta^{-1}_{2}$&$1$&$1,9$&$\eta^{9}_{1}$$\eta^{-2}_{2}$&$\eta^{9}_{1}$$\eta^{-2}_{2}$&$1$&$1$\\ $\eta^{10}_{1}$$\eta^{-3}_{2}$&$\eta^{10}_{1}$$\eta^{-3}_{2}$&$1$&$1$&$\eta^{11}_{1}$$\eta^{-4}_{2}$&$\eta^{11}_{1}$$\eta^{-4}_{2}$&$1$&$1,9$\\ $\eta^{12}_{1}$$\eta^{-5}_{2}$&$\eta^{12}_{1}$$\eta^{-5}_{2}$&$1$&$1$&$\eta^{13}_{1}$$\eta^{-6}_{2}$&$\eta^{13}_{1}$$\eta^{-6}_{2}$&$1$&$1$\\ $\eta^{14}_{1}$$\eta^{-7}_{2}$&$\eta^{-7}_{1}$$\eta^{14}_{2}$&$2$&$16,0,4,12$&$\eta^{14}_{1}$$\eta^{-7}_{2}$&$\eta^{14}_{1}$$\eta^{-7}_{2}$&$1$&$1,9$\\
\\
\multicolumn{8}{l}{$N=3$, $k=1/2,\,3/2,\,5/2$}\\
$\eta^{0}_{1}$$\eta^{1}_{3}$&$\eta^{0}_{1}$$\eta^{1}_{3}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{1}_{3}$&$\eta^{1}_{1}$$\eta^{0}_{3}$&$3$&$1,9$\\ $\eta^{1}_{1}$$\eta^{0}_{3}$&$\eta^{1}_{1}$$\eta^{0}_{3}$&$1$&$1$&$\eta^{-1}_{1}$$\eta^{4}_{3}$&$\eta^{-1}_{1}$$\eta^{4}_{3}$&$1$&$1$\\ $\eta^{0}_{1}$$\eta^{3}_{3}$&$\eta^{0}_{1}$$\eta^{3}_{3}$&$1$&$1,9$&$\eta^{0}_{1}$$\eta^{3}_{3}$&$\eta^{3}_{1}$$\eta^{0}_{3}$&$3$&$1,9$\\ $\eta^{1}_{1}$$\eta^{2}_{3}$&$\eta^{1}_{1}$$\eta^{2}_{3}$&$1$&$1$&$\eta^{2}_{1}$$\eta^{1}_{3}$&$\eta^{2}_{1}$$\eta^{1}_{3}$&$1$&$1$\\ $\eta^{3}_{1}$$\eta^{0}_{3}$&$\eta^{0}_{1}$$\eta^{3}_{3}$&$3$&$1,9$&$\eta^{3}_{1}$$\eta^{0}_{3}$&$\eta^{3}_{1}$$\eta^{0}_{3}$&$1$&$1,9$\\ $\eta^{4}_{1}$$\eta^{-1}_{3}$&$\eta^{4}_{1}$$\eta^{-1}_{3}$&$1$&$1$&$\eta^{-2}_{1}$$\eta^{7}_{3}$&$\eta^{-2}_{1}$$\eta^{7}_{3}$&$1$&$1$\\ $\eta^{-1}_{1}$$\eta^{6}_{3}$&$\eta^{-1}_{1}$$\eta^{6}_{3}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{5}_{3}$&$\eta^{0}_{1}$$\eta^{5}_{3}$&$1$&$1$\\ $\eta^{0}_{1}$$\eta^{5}_{3}$&$\eta^{5}_{1}$$\eta^{0}_{3}$&$3$&$1,9$&$\eta^{1}_{1}$$\eta^{4}_{3}$&$\eta^{1}_{1}$$\eta^{4}_{3}$&$1$&$1$\\ $\eta^{2}_{1}$$\eta^{3}_{3}$&$\eta^{2}_{1}$$\eta^{3}_{3}$&$1$&$1$&$\eta^{3}_{1}$$\eta^{2}_{3}$&$\eta^{-1}_{1}$$\eta^{6}_{3}$&$1$&$9$\\ $\eta^{3}_{1}$$\eta^{2}_{3}$&$\eta^{2}_{1}$$\eta^{3}_{3}$&$3$&$1,9$&$\eta^{3}_{1}$$\eta^{2}_{3}$&$\eta^{3}_{1}$$\eta^{2}_{3}$&$1$&$1$\\ $\eta^{4}_{1}$$\eta^{1}_{3}$&$\eta^{4}_{1}$$\eta^{1}_{3}$&$1$&$1$&$\eta^{5}_{1}$$\eta^{0}_{3}$&$\eta^{5}_{1}$$\eta^{0}_{3}$&$1$&$1$\\ $\eta^{6}_{1}$$\eta^{-1}_{3}$&$\eta^{-1}_{1}$$\eta^{6}_{3}$&$3$&$1,9$&$\eta^{6}_{1}$$\eta^{-1}_{3}$&$\eta^{2}_{1}$$\eta^{3}_{3}$&$1$&$9$\\ $\eta^{6}_{1}$$\eta^{-1}_{3}$&$\eta^{6}_{1}$$\eta^{-1}_{3}$&$1$&$1$&$\eta^{7}_{1}$$\eta^{-2}_{3}$&$\eta^{7}_{1}$$\eta^{-2}_{3}$&$1$&$1$\\
\\
\multicolumn{8}{l}{$N=4$, $k=1/2,\,3/2$}\\
$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$1$&Any&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$&$2$&$16,0,4,12$\\ $\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$1$&$16,0,4,12$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$&$1$&$1,9$\\ $\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$&$2$&$1,9$\\ $\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$1$&$1,9$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$&$1$&$1$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$2$&$1$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$&$1$&$4$\\ $\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$&$2$&$1$\\ $\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$2$&$16,0,4,12$&$\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$&$1$&$16,0$\\ $\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$2$&$16,0,4,12$&$\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$&$\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$&$1$&$1,9$\\ $\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$2$&$1,9$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{1}_{4}$&$1$&$1,9$\\ $\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$&$1$&$1$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$1$&$16,0,4,12$\\ $\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$&$2$&$16,0,4,12$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$1$&$16,0,4,12$\\ $\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$1$&$1,9$&$\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$1$&Any\\ $\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$\eta^{-5}_{1}$$\eta^{12}_{2}$$\eta^{-4}_{4}$&$2$&$16,0,4,12$&$\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$1$&$16,0,4,12$\\ $\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$\eta^{-3}_{1}$$\eta^{6}_{2}$$\eta^{0}_{4}$&$2$&$16,0,4,12$&$\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$1$&$16,0,4,12$\\ $\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$\eta^{-1}_{1}$$\eta^{0}_{2}$$\eta^{4}_{4}$&$2$&$16,0,4,12$&$\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$1$&$16,0,4,12$\\ $\eta^{-5}_{1}$$\eta^{12}_{2}$$\eta^{-4}_{4}$&$\eta^{-5}_{1}$$\eta^{12}_{2}$$\eta^{-4}_{4}$&$1$&$1,9$&$\eta^{-5}_{1}$$\eta^{13}_{2}$$\eta^{-5}_{4}$&$\eta^{-5}_{1}$$\eta^{13}_{2}$$\eta^{-5}_{4}$&$1$&$1$\\ $\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$\eta^{-5}_{1}$$\eta^{12}_{2}$$\eta^{-4}_{4}$&$2$&$1,9$&$\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$1$&$1,9$\\ $\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$\eta^{-1}_{1}$$\eta^{0}_{2}$$\eta^{4}_{4}$&$2$&$1,9$&$\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-3}_{4}$&$\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-3}_{4}$&$1$&$1$\\ $\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-3}_{4}$&$\eta^{-4}_{1}$$\eta^{11}_{2}$$\eta^{-4}_{4}$&$2$&$1$&$\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-3}_{4}$&$\eta^{-3}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$1$&$4$\\ $\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-3}_{4}$&$\eta^{-1}_{1}$$\eta^{4}_{2}$$\eta^{0}_{4}$&$1$&$4$&$\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-3}_{4}$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{4}_{4}$&$2$&$1$\\ $\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-3}_{4}$&$\eta^{1}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$1$&$4$&$\eta^{-4}_{1}$$\eta^{11}_{2}$$\eta^{-4}_{4}$&$\eta^{-4}_{1}$$\eta^{11}_{2}$$\eta^{-4}_{4}$&$1$&$1$\\ $\eta^{-4}_{1}$$\eta^{11}_{2}$$\eta^{-4}_{4}$&$\eta^{-3}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$2$&$1$&$\eta^{-4}_{1}$$\eta^{11}_{2}$$\eta^{-4}_{4}$&$\eta^{1}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$2$&$1$\\ $\eta^{-4}_{1}$$\eta^{12}_{2}$$\eta^{-5}_{4}$&$\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$2$&$16,0,4,12$&$\eta^{-4}_{1}$$\eta^{12}_{2}$$\eta^{-5}_{4}$&$\eta^{-5}_{1}$$\eta^{12}_{2}$$\eta^{-4}_{4}$&$1$&$16,0$\\ $\eta^{-4}_{1}$$\eta^{12}_{2}$$\eta^{-5}_{4}$&$\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$2$&$16,0,4,12$&$\eta^{-4}_{1}$$\eta^{12}_{2}$$\eta^{-5}_{4}$&$\eta^{-4}_{1}$$\eta^{12}_{2}$$\eta^{-5}_{4}$&$1$&$1,9$\\ $\eta^{-4}_{1}$$\eta^{12}_{2}$$\eta^{-5}_{4}$&$\eta^{-3}_{1}$$\eta^{6}_{2}$$\eta^{0}_{4}$&$1$&$16,0$&$\eta^{-4}_{1}$$\eta^{12}_{2}$$\eta^{-5}_{4}$&$\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$2$&$16,0,4,12$\\ $\eta^{-4}_{1}$$\eta^{12}_{2}$$\eta^{-5}_{4}$&$\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$2$&$1,9$&$\eta^{-4}_{1}$$\eta^{12}_{2}$$\eta^{-5}_{4}$&$\eta^{-1}_{1}$$\eta^{0}_{2}$$\eta^{4}_{4}$&$1$&$16,0$\\ $\eta^{-4}_{1}$$\eta^{12}_{2}$$\eta^{-5}_{4}$&$\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$2$&$16,0,4,12$&$\eta^{-4}_{1}$$\eta^{12}_{2}$$\eta^{-5}_{4}$&$\eta^{2}_{1}$$\eta^{-3}_{2}$$\eta^{4}_{4}$&$2$&$1,9$\\ $\eta^{-3}_{1}$$\eta^{6}_{2}$$\eta^{0}_{4}$&$\eta^{-3}_{1}$$\eta^{6}_{2}$$\eta^{0}_{4}$&$1$&$1,9$&$\eta^{-3}_{1}$$\eta^{7}_{2}$$\eta^{-1}_{4}$&$\eta^{-3}_{1}$$\eta^{7}_{2}$$\eta^{-1}_{4}$&$1$&$1$\\ $\eta^{-3}_{1}$$\eta^{8}_{2}$$\eta^{-2}_{4}$&$\eta^{-3}_{1}$$\eta^{8}_{2}$$\eta^{-2}_{4}$&$1$&$1$&$\eta^{-3}_{1}$$\eta^{9}_{2}$$\eta^{-3}_{4}$&$\eta^{-3}_{1}$$\eta^{9}_{2}$$\eta^{-3}_{4}$&$1$&$1,9$\\ $\eta^{-3}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$\eta^{-3}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$1$&$1$&$\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$1$&$1,9$\\ $\eta^{-2}_{1}$$\eta^{4}_{2}$$\eta^{1}_{4}$&$\eta^{-2}_{1}$$\eta^{4}_{2}$$\eta^{1}_{4}$&$1$&$1$&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{0}_{4}$&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{0}_{4}$&$1$&$1$\\ $\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{0}_{4}$&$\eta^{0}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$1$&$16,4$&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{0}_{4}$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$1$&$16,4$\\ $\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{0}_{4}$&$\eta^{5}_{1}$$\eta^{-2}_{2}$$\eta^{0}_{4}$&$2$&$16,4$&$\eta^{-2}_{1}$$\eta^{6}_{2}$$\eta^{-1}_{4}$&$\eta^{-2}_{1}$$\eta^{6}_{2}$$\eta^{-1}_{4}$&$1$&$1,9$\\ $\eta^{-2}_{1}$$\eta^{7}_{2}$$\eta^{-2}_{4}$&$\eta^{-2}_{1}$$\eta^{7}_{2}$$\eta^{-2}_{4}$&$1$&$1$&$\eta^{-2}_{1}$$\eta^{8}_{2}$$\eta^{-3}_{4}$&$\eta^{-2}_{1}$$\eta^{8}_{2}$$\eta^{-3}_{4}$&$1$&$1$\\ $\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$1$&$16,0,4,12$&$\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$\eta^{-5}_{1}$$\eta^{12}_{2}$$\eta^{-4}_{4}$&$2$&$16,0,4,12$\\ $\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$1$&$16,0,4,12$&$\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$\eta^{-3}_{1}$$\eta^{6}_{2}$$\eta^{0}_{4}$&$2$&$16,0,4,12$\\ $\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$1$&$16,0,4,12$&$\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$1$&$1,9$\\ $\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$\eta^{-1}_{1}$$\eta^{0}_{2}$$\eta^{4}_{4}$&$2$&$16,0,4,12$&$\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$1$&$16,0,4,12$\\ $\eta^{-1}_{1}$$\eta^{0}_{2}$$\eta^{4}_{4}$&$\eta^{-1}_{1}$$\eta^{0}_{2}$$\eta^{4}_{4}$&$1$&$1,9$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{3}_{4}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{3}_{4}$&$1$&$1$\\ $\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{2}_{4}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{2}_{4}$&$1$&$1$&$\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{1}_{4}$&$\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{1}_{4}$&$1$&$1,9$\\ $\eta^{-1}_{1}$$\eta^{4}_{2}$$\eta^{0}_{4}$&$\eta^{-1}_{1}$$\eta^{4}_{2}$$\eta^{0}_{4}$&$1$&$1$&$\eta^{-1}_{1}$$\eta^{5}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{5}_{2}$$\eta^{-1}_{4}$&$1$&$1$\\ $\eta^{-1}_{1}$$\eta^{6}_{2}$$\eta^{-2}_{4}$&$\eta^{-1}_{1}$$\eta^{6}_{2}$$\eta^{-2}_{4}$&$1$&$1,9$&$\eta^{-1}_{1}$$\eta^{7}_{2}$$\eta^{-3}_{4}$&$\eta^{-1}_{1}$$\eta^{7}_{2}$$\eta^{-3}_{4}$&$1$&$1$\\ $\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$\eta^{-3}_{1}$$\eta^{6}_{2}$$\eta^{0}_{4}$&$2$&$1,9$&$\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$1$&$1,9$\\ $\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{0}_{4}$&$2$&$1$&$\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$&$\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$&$1$&$1$\\ $\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$&$\eta^{0}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$2$&$16,4$&$\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$2$&$16,4$\\ $\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$&$\eta^{5}_{1}$$\eta^{-2}_{2}$$\eta^{0}_{4}$&$1$&$16$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{4}_{4}$&$\eta^{-1}_{1}$$\eta^{4}_{2}$$\eta^{0}_{4}$&$2$&$1$\\ $\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{4}_{4}$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{4}_{4}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{3}_{4}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{3}_{4}$&$1$&$1,9$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{3}_{4}$&$\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$2$&$1,9$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{3}_{4}$&$\eta^{3}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$&$1$&$4,12$\\ $\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$\eta^{1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$&$2$&$1$\\ $\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{1}_{4}$&$\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{1}_{4}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$&$1$&$16$\\ $\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{1}_{4}$&$\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$2$&$1$&$\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$1$&$1,9$\\ $\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$\eta^{3}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$&$2$&$1,9$&$\eta^{0}_{1}$$\eta^{4}_{2}$$\eta^{-1}_{4}$&$\eta^{-3}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$1$&$4$\\ $\eta^{0}_{1}$$\eta^{4}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{4}_{2}$$\eta^{0}_{4}$&$1$&$4$&$\eta^{0}_{1}$$\eta^{4}_{2}$$\eta^{-1}_{4}$&$\eta^{0}_{1}$$\eta^{4}_{2}$$\eta^{-1}_{4}$&$1$&$1$\\ $\eta^{0}_{1}$$\eta^{4}_{2}$$\eta^{-1}_{4}$&$\eta^{1}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$1$&$4$&$\eta^{0}_{1}$$\eta^{4}_{2}$$\eta^{-1}_{4}$&$\eta^{4}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$2$&$1$\\ $\eta^{0}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$\eta^{0}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$\eta^{5}_{1}$$\eta^{-2}_{2}$$\eta^{0}_{4}$&$2$&$1$\\ $\eta^{0}_{1}$$\eta^{6}_{2}$$\eta^{-3}_{4}$&$\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$2$&$16,0,4,12$&$\eta^{0}_{1}$$\eta^{6}_{2}$$\eta^{-3}_{4}$&$\eta^{-5}_{1}$$\eta^{12}_{2}$$\eta^{-4}_{4}$&$1$&$16,0$\\ $\eta^{0}_{1}$$\eta^{6}_{2}$$\eta^{-3}_{4}$&$\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$2$&$16,0,4,12$&$\eta^{0}_{1}$$\eta^{6}_{2}$$\eta^{-3}_{4}$&$\eta^{-3}_{1}$$\eta^{6}_{2}$$\eta^{0}_{4}$&$1$&$16,0$\\ $\eta^{0}_{1}$$\eta^{6}_{2}$$\eta^{-3}_{4}$&$\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$2$&$16,0,4,12$&$\eta^{0}_{1}$$\eta^{6}_{2}$$\eta^{-3}_{4}$&$\eta^{-1}_{1}$$\eta^{0}_{2}$$\eta^{4}_{4}$&$1$&$16,0$\\ $\eta^{0}_{1}$$\eta^{6}_{2}$$\eta^{-3}_{4}$&$\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$2$&$16,0,4,12$&$\eta^{0}_{1}$$\eta^{6}_{2}$$\eta^{-3}_{4}$&$\eta^{0}_{1}$$\eta^{6}_{2}$$\eta^{-3}_{4}$&$1$&$1,9$\\ $\eta^{0}_{1}$$\eta^{6}_{2}$$\eta^{-3}_{4}$&$\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$2$&$1,9$&$\eta^{1}_{1}$$\eta^{-3}_{2}$$\eta^{5}_{4}$&$\eta^{1}_{1}$$\eta^{-3}_{2}$$\eta^{5}_{4}$&$1$&$1,9$\\ $\eta^{1}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$\eta^{1}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$1$&$1$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{3}_{4}$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{3}_{4}$&$1$&$1$\\ $\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{2}_{4}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{2}_{4}$&$1$&$1,9$&$\eta^{1}_{1}$$\eta^{1}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{1}_{2}$$\eta^{1}_{4}$&$1$&$1$\\ $\eta^{1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$&$\eta^{1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$&$1$&$1$&$\eta^{1}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$\eta^{1}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$1$&$1,9$\\ $\eta^{1}_{1}$$\eta^{4}_{2}$$\eta^{-2}_{4}$&$\eta^{1}_{1}$$\eta^{4}_{2}$$\eta^{-2}_{4}$&$1$&$1$&$\eta^{2}_{1}$$\eta^{-3}_{2}$$\eta^{4}_{4}$&$\eta^{2}_{1}$$\eta^{-3}_{2}$$\eta^{4}_{4}$&$1$&$1,9$\\ $\eta^{2}_{1}$$\eta^{-2}_{2}$$\eta^{3}_{4}$&$\eta^{2}_{1}$$\eta^{-2}_{2}$$\eta^{3}_{4}$&$1$&$1$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$\eta^{0}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$1$&$16,4$\\ $\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$1$&$16,1,4$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$\eta^{5}_{1}$$\eta^{-2}_{2}$$\eta^{0}_{4}$&$2$&$16,4$\\ $\eta^{2}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$&$\eta^{2}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$&$1$&$1,9$&$\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$1$&$1$\\ $\eta^{2}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$&$\eta^{2}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$&$1$&$1$&$\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$1$&$16,0,4,12$\\ $\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$\eta^{-5}_{1}$$\eta^{12}_{2}$$\eta^{-4}_{4}$&$2$&$16,0,4,12$&$\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$1$&$16,0,4,12$\\ $\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$\eta^{-3}_{1}$$\eta^{6}_{2}$$\eta^{0}_{4}$&$2$&$16,0,4,12$&$\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$1$&$16,0,4,12$\\ $\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$\eta^{-1}_{1}$$\eta^{0}_{2}$$\eta^{4}_{4}$&$2$&$16,0,4,12$&$\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$1$&$16,0,4,12$\\ $\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$1$&$1,9$&$\eta^{3}_{1}$$\eta^{-3}_{2}$$\eta^{3}_{4}$&$\eta^{3}_{1}$$\eta^{-3}_{2}$$\eta^{3}_{4}$&$1$&$1,9$\\ $\eta^{3}_{1}$$\eta^{-2}_{2}$$\eta^{2}_{4}$&$\eta^{3}_{1}$$\eta^{-2}_{2}$$\eta^{2}_{4}$&$1$&$1$&$\eta^{3}_{1}$$\eta^{-1}_{2}$$\eta^{1}_{4}$&$\eta^{3}_{1}$$\eta^{-1}_{2}$$\eta^{1}_{4}$&$1$&$1$\\ $\eta^{3}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$&$\eta^{3}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$&$1$&$1,9$&$\eta^{3}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$&$\eta^{3}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$&$1$&$1$\\ $\eta^{4}_{1}$$\eta^{-3}_{2}$$\eta^{2}_{4}$&$\eta^{-5}_{1}$$\eta^{12}_{2}$$\eta^{-4}_{4}$&$2$&$1,9$&$\eta^{4}_{1}$$\eta^{-3}_{2}$$\eta^{2}_{4}$&$\eta^{-1}_{1}$$\eta^{0}_{2}$$\eta^{4}_{4}$&$2$&$1,9$\\ $\eta^{4}_{1}$$\eta^{-3}_{2}$$\eta^{2}_{4}$&$\eta^{4}_{1}$$\eta^{-3}_{2}$$\eta^{2}_{4}$&$1$&$1,9$&$\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{1}_{4}$&$\eta^{-4}_{1}$$\eta^{11}_{2}$$\eta^{-4}_{4}$&$2$&$1$\\ $\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{1}_{4}$&$\eta^{-3}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$1$&$4$&$\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{1}_{4}$&$\eta^{-1}_{1}$$\eta^{4}_{2}$$\eta^{0}_{4}$&$1$&$4$\\ $\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{1}_{4}$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{4}_{4}$&$2$&$1$&$\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$1$&$4$\\ $\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{1}_{4}$&$\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{1}_{4}$&$1$&$1$&$\eta^{4}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$\eta^{-3}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$2$&$1$\\ $\eta^{4}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$\eta^{1}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$2$&$1$&$\eta^{4}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$\eta^{4}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$1$&$1$\\ $\eta^{4}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$&$\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$2$&$16,0,4,12$&$\eta^{4}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$&$\eta^{-5}_{1}$$\eta^{12}_{2}$$\eta^{-4}_{4}$&$1$&$16,0$\\ $\eta^{4}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$&$\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$2$&$16,0,4,12$&$\eta^{4}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$&$\eta^{-3}_{1}$$\eta^{6}_{2}$$\eta^{0}_{4}$&$1$&$16,0$\\ $\eta^{4}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$&$\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$2$&$16,0,4,12$&$\eta^{4}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$&$\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$2$&$1,9$\\ $\eta^{4}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{0}_{2}$$\eta^{4}_{4}$&$1$&$16,0$&$\eta^{4}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$&$\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$2$&$16,0,4,12$\\ $\eta^{4}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$&$\eta^{2}_{1}$$\eta^{-3}_{2}$$\eta^{4}_{4}$&$2$&$1,9$&$\eta^{4}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$&$\eta^{4}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$&$1$&$1,9$\\ $\eta^{5}_{1}$$\eta^{-3}_{2}$$\eta^{1}_{4}$&$\eta^{5}_{1}$$\eta^{-3}_{2}$$\eta^{1}_{4}$&$1$&$1,9$&$\eta^{5}_{1}$$\eta^{-2}_{2}$$\eta^{0}_{4}$&$\eta^{5}_{1}$$\eta^{-2}_{2}$$\eta^{0}_{4}$&$1$&$1$\\ $\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$1$&$16,0,4,12$&$\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$\eta^{-5}_{1}$$\eta^{12}_{2}$$\eta^{-4}_{4}$&$2$&$16,0,4,12$\\ $\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$1$&$16,0,4,12$&$\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$\eta^{-3}_{1}$$\eta^{6}_{2}$$\eta^{0}_{4}$&$2$&$16,0,4,12$\\ $\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$1$&$16,0,4,12$&$\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$\eta^{-1}_{1}$$\eta^{0}_{2}$$\eta^{4}_{4}$&$2$&$16,0,4,12$\\ $\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$1$&$16,0,4,12$&$\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$1$&$1,9$\\
\\
\multicolumn{8}{l}{$N=5$, $k=1/2,\,3/2$}\\
$\eta^{0}_{1}$$\eta^{1}_{5}$&$\eta^{0}_{1}$$\eta^{1}_{5}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{1}_{5}$&$\eta^{1}_{1}$$\eta^{0}_{5}$&$5$&$1$\\ $\eta^{1}_{1}$$\eta^{0}_{5}$&$\eta^{0}_{1}$$\eta^{1}_{5}$&$5$&$1$&$\eta^{1}_{1}$$\eta^{0}_{5}$&$\eta^{1}_{1}$$\eta^{0}_{5}$&$1$&$1$\\ $\eta^{0}_{1}$$\eta^{3}_{5}$&$\eta^{0}_{1}$$\eta^{3}_{5}$&$1$&$1,9$&$\eta^{0}_{1}$$\eta^{3}_{5}$&$\eta^{3}_{1}$$\eta^{0}_{5}$&$5$&$1,9$\\ $\eta^{1}_{1}$$\eta^{2}_{5}$&$\eta^{1}_{1}$$\eta^{2}_{5}$&$1$&$1$&$\eta^{1}_{1}$$\eta^{2}_{5}$&$\eta^{2}_{1}$$\eta^{1}_{5}$&$5$&$1$\\ $\eta^{2}_{1}$$\eta^{1}_{5}$&$\eta^{1}_{1}$$\eta^{2}_{5}$&$5$&$1$&$\eta^{2}_{1}$$\eta^{1}_{5}$&$\eta^{2}_{1}$$\eta^{1}_{5}$&$1$&$1$\\ $\eta^{3}_{1}$$\eta^{0}_{5}$&$\eta^{0}_{1}$$\eta^{3}_{5}$&$5$&$1,9$&$\eta^{3}_{1}$$\eta^{0}_{5}$&$\eta^{3}_{1}$$\eta^{0}_{5}$&$1$&$1,9$\\
\\
\multicolumn{8}{l}{$N=6$, $k=1/2$}\\
$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{3}$$\eta^{-1}_{6}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{3}$$\eta^{-1}_{6}$&$1$&$1$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{3}$$\eta^{-1}_{6}$&$3$&$1,9$\\ $\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$1$&$1,9$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{3}$$\eta^{2}_{6}$&$3$&$1,9$\\ $\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{1}_{3}$$\eta^{-1}_{6}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{3}$$\eta^{-1}_{6}$&$6$&$16,0,4,12$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{1}_{3}$$\eta^{-1}_{6}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$2$&$0,12$\\ $\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{1}_{3}$$\eta^{-1}_{6}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{1}_{3}$$\eta^{-1}_{6}$&$1$&$1$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{1}_{3}$$\eta^{-1}_{6}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{3}$$\eta^{2}_{6}$&$6$&$16,0,4,12$\\ $\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{1}_{3}$$\eta^{-1}_{6}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{3}$$\eta^{-1}_{6}$&$3$&$1,9$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{1}_{3}$$\eta^{-1}_{6}$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{-1}_{3}$$\eta^{2}_{6}$&$3$&$1,9$\\ $\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{1}_{3}$$\eta^{-1}_{6}$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{-1}_{3}$$\eta^{1}_{6}$&$2$&$16,4$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{1}_{3}$$\eta^{-1}_{6}$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$1$&$9$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{3}$$\eta^{2}_{6}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{3}$$\eta^{-1}_{6}$&$1$&$9$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{3}$$\eta^{2}_{6}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$3$&$1,9$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{3}$$\eta^{2}_{6}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{3}$$\eta^{2}_{6}$&$1$&$1,9$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{0}_{3}$$\eta^{1}_{6}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{0}_{3}$$\eta^{1}_{6}$&$1$&$1$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{0}_{3}$$\eta^{1}_{6}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{1}_{3}$$\eta^{0}_{6}$&$2$&$1$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{0}_{3}$$\eta^{1}_{6}$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$3$&$1,9$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{0}_{3}$$\eta^{1}_{6}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$6$&$1,9$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{1}_{3}$$\eta^{0}_{6}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{1}_{3}$$\eta^{0}_{6}$&$1$&$1$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{1}_{3}$$\eta^{0}_{6}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$3$&$1,9$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{3}$$\eta^{-1}_{6}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{3}$$\eta^{-1}_{6}$&$2$&$0,12$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{3}$$\eta^{-1}_{6}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$6$&$16,0,4,12$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{3}$$\eta^{-1}_{6}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{3}$$\eta^{2}_{6}$&$2$&$16,0,4,12$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{3}$$\eta^{-1}_{6}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{3}$$\eta^{-1}_{6}$&$1$&$1,9$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{3}$$\eta^{-1}_{6}$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{-1}_{3}$$\eta^{2}_{6}$&$1$&$9$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{3}$$\eta^{-1}_{6}$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$3$&$1,9$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$1$&$1$\\ $\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$2$&$1$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{-1}_{3}$$\eta^{2}_{6}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{3}$$\eta^{-1}_{6}$&$2$&$16,4$\\ $\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{-1}_{3}$$\eta^{2}_{6}$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{-1}_{3}$$\eta^{2}_{6}$&$1$&$1$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$1$&$1$\\ $\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{-1}_{3}$$\eta^{1}_{6}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{3}$$\eta^{-1}_{6}$&$3$&$1,9$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{-1}_{3}$$\eta^{1}_{6}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$1$&$9$\\ $\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{-1}_{3}$$\eta^{1}_{6}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{3}$$\eta^{2}_{6}$&$3$&$1,9$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{-1}_{3}$$\eta^{1}_{6}$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{-1}_{3}$$\eta^{1}_{6}$&$1$&$1$\\ $\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{3}$$\eta^{-1}_{6}$&$6$&$16,0,4,12$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$2$&$16,0,4,12$\\ $\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{3}$$\eta^{2}_{6}$&$6$&$16,0,4,12$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{3}$$\eta^{-1}_{6}$&$3$&$1,9$\\ $\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{-1}_{3}$$\eta^{2}_{6}$&$3$&$1,9$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{3}$$\eta^{0}_{6}$&$1$&$1,9$\\
\\
\multicolumn{8}{l}{$N=7$, $k=1/2$}\\
$\eta^{0}_{1}$$\eta^{1}_{7}$&$\eta^{0}_{1}$$\eta^{1}_{7}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{1}_{7}$&$\eta^{1}_{1}$$\eta^{0}_{7}$&$7$&$1$\\ $\eta^{1}_{1}$$\eta^{0}_{7}$&$\eta^{0}_{1}$$\eta^{1}_{7}$&$7$&$1$&$\eta^{1}_{1}$$\eta^{0}_{7}$&$\eta^{1}_{1}$$\eta^{0}_{7}$&$1$&$1$\\
\\
\multicolumn{8}{l}{$N=8$, $k=1/2$}\\
$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$$\eta^{0}_{8}$&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$$\eta^{0}_{8}$&$1$&Any&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$$\eta^{0}_{8}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$2$&$16,0,4,12$\\ $\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$$\eta^{0}_{8}$&$\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$$\eta^{-2}_{8}$&$2$&Any&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$$\eta^{0}_{8}$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$$\eta^{0}_{8}$&$1$&$16,0,4,12$\\ $\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$$\eta^{0}_{8}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$$\eta^{2}_{8}$&$2$&Any&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$1$&$1,9$\\ $\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$$\eta^{0}_{8}$&$\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$$\eta^{0}_{8}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$$\eta^{-2}_{8}$&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$$\eta^{0}_{8}$&$2$&Any\\ $\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$$\eta^{-2}_{8}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$1$&$16,0$&$\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$$\eta^{-2}_{8}$&$\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$$\eta^{-2}_{8}$&$1$&Any\\ $\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$$\eta^{-2}_{8}$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$$\eta^{0}_{8}$&$2$&$16,0,4,12$&$\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$$\eta^{-2}_{8}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$$\eta^{2}_{8}$&$1$&$16,0,4,12$\\ $\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$$\eta^{0}_{8}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$2$&$1,9$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$$\eta^{0}_{8}$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$$\eta^{0}_{8}$&$1$&$1,9$\\ $\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{3}_{4}$$\eta^{-1}_{8}$&$\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$$\eta^{0}_{8}$&$2$&$1$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{3}_{4}$$\eta^{-1}_{8}$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{3}_{4}$$\eta^{-1}_{8}$&$1$&$1$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$$\eta^{2}_{8}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$1$&$4,12$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$$\eta^{2}_{8}$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$$\eta^{0}_{8}$&$2$&$1,9$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$$\eta^{2}_{8}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$$\eta^{2}_{8}$&$1$&$1,9$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$$\eta^{1}_{8}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$$\eta^{1}_{8}$&$1$&$1$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$$\eta^{1}_{8}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$$\eta^{0}_{8}$&$2$&$1$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$$\eta^{1}_{8}$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$1$&$4$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$$\eta^{1}_{8}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$2$&$16,4$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$$\eta^{0}_{8}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$$\eta^{0}_{8}$&$1$&$1$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$$\eta^{0}_{8}$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$2$&$1$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$$\eta^{0}_{8}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$1$&$4$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{4}$$\eta^{-1}_{8}$&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$$\eta^{0}_{8}$&$1$&$16,0$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{4}$$\eta^{-1}_{8}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$2$&$16,0,4,12$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{4}$$\eta^{-1}_{8}$&$\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$$\eta^{-2}_{8}$&$2$&$16,0,4,12$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{4}$$\eta^{-1}_{8}$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$$\eta^{0}_{8}$&$1$&$16,0$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{4}$$\eta^{-1}_{8}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$$\eta^{2}_{8}$&$2$&$16,0,4,12$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{4}$$\eta^{-1}_{8}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{4}$$\eta^{-1}_{8}$&$1$&$1,9$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{4}$$\eta^{-1}_{8}$&$\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$$\eta^{0}_{8}$&$2$&$1,9$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{4}$$\eta^{-1}_{8}$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$1$&$4,12$\\ $\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$$\eta^{1}_{8}$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$$\eta^{1}_{8}$&$1$&$1,9$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$$\eta^{1}_{8}$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{1}_{4}$$\eta^{0}_{8}$&$2$&$1,9$\\ $\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$2$&$1$\\ $\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$$\eta^{0}_{8}$&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$$\eta^{0}_{8}$&$2$&$16,0,4,12$&$\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$$\eta^{0}_{8}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$1$&$16,0$\\ $\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$$\eta^{0}_{8}$&$\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$$\eta^{-2}_{8}$&$1$&$16,0,4,12$&$\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$$\eta^{0}_{8}$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$$\eta^{0}_{8}$&$2$&$16,0,4,12$\\ $\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$$\eta^{0}_{8}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$$\eta^{2}_{8}$&$1$&$16,0,4,12$&$\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$$\eta^{0}_{8}$&$\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$$\eta^{0}_{8}$&$1$&$1,9$\\ $\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$$\eta^{0}_{8}$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$2$&$1,9$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{1}_{4}$$\eta^{0}_{8}$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{1}_{4}$$\eta^{0}_{8}$&$1$&$1,9$\\ $\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$1$&$1$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$$\eta^{0}_{8}$&$1$&$16,0,4,12$\\ $\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$2$&$16,0,4,12$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$$\eta^{-2}_{8}$&$2$&Any\\ $\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$$\eta^{0}_{8}$&$1$&$16,0,4,12$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$$\eta^{2}_{8}$&$2$&Any\\ $\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$$\eta^{0}_{8}$&$1$&$1,9$& & & \\
\\
\multicolumn{8}{l}{$N=9$, $k=1/2$}\\
$\eta^{0}_{1}$$\eta^{0}_{3}$$\eta^{1}_{9}$&$\eta^{0}_{1}$$\eta^{0}_{3}$$\eta^{1}_{9}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{0}_{3}$$\eta^{1}_{9}$&$\eta^{0}_{1}$$\eta^{1}_{3}$$\eta^{0}_{9}$&$3$&$1,9$\\ $\eta^{0}_{1}$$\eta^{0}_{3}$$\eta^{1}_{9}$&$\eta^{1}_{1}$$\eta^{0}_{3}$$\eta^{0}_{9}$&$1$&$9$&$\eta^{0}_{1}$$\eta^{1}_{3}$$\eta^{0}_{9}$&$\eta^{0}_{1}$$\eta^{1}_{3}$$\eta^{0}_{9}$&$1$&$1,9$\\ $\eta^{0}_{1}$$\eta^{1}_{3}$$\eta^{0}_{9}$&$\eta^{1}_{1}$$\eta^{0}_{3}$$\eta^{0}_{9}$&$3$&$1,9$&$\eta^{1}_{1}$$\eta^{0}_{3}$$\eta^{0}_{9}$&$\eta^{1}_{1}$$\eta^{0}_{3}$$\eta^{0}_{9}$&$1$&$1$\\
\\
\multicolumn{8}{l}{$N=10$, $k=1/2$}\\
$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$1$&$1,9$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{5}$$\eta^{2}_{10}$&$5$&$1,9$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{5}$$\eta^{2}_{10}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$5$&$1,9$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{5}$$\eta^{2}_{10}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{5}$$\eta^{2}_{10}$&$1$&$1,9$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{0}_{5}$$\eta^{1}_{10}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{0}_{5}$$\eta^{1}_{10}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{0}_{5}$$\eta^{1}_{10}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{1}_{5}$$\eta^{0}_{10}$&$2$&$1$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{0}_{5}$$\eta^{1}_{10}$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$5$&$1$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{0}_{5}$$\eta^{1}_{10}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$10$&$1$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{1}_{5}$$\eta^{0}_{10}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{1}_{5}$$\eta^{0}_{10}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{1}_{5}$$\eta^{0}_{10}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$5$&$1$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{5}$$\eta^{-1}_{10}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$10$&$16,0,4,12$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{5}$$\eta^{-1}_{10}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{5}$$\eta^{2}_{10}$&$2$&$16,0,4,12$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{5}$$\eta^{-1}_{10}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{5}$$\eta^{-1}_{10}$&$1$&$1,9$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{5}$$\eta^{-1}_{10}$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$5$&$1,9$\\ $\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{0}_{5}$$\eta^{1}_{10}$&$5$&$1$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{1}_{5}$$\eta^{0}_{10}$&$10$&$1$\\ $\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$2$&$1$\\ $\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{1}_{5}$$\eta^{0}_{10}$&$5$&$1$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$1$&$1$\\ $\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$2$&$16,0,4,12$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{5}$$\eta^{2}_{10}$&$10$&$16,0,4,12$\\ $\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{2}_{5}$$\eta^{-1}_{10}$&$5$&$1,9$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{5}$$\eta^{0}_{10}$&$1$&$1,9$\\
\\
\multicolumn{8}{l}{$N=11$, $k=1/2$}\\
$\eta^{0}_{1}$$\eta^{1}_{11}$&$\eta^{0}_{1}$$\eta^{1}_{11}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{1}_{11}$&$\eta^{1}_{1}$$\eta^{0}_{11}$&$11$&$1$\\ $\eta^{1}_{1}$$\eta^{0}_{11}$&$\eta^{0}_{1}$$\eta^{1}_{11}$&$11$&$1$&$\eta^{1}_{1}$$\eta^{0}_{11}$&$\eta^{1}_{1}$$\eta^{0}_{11}$&$1$&$1$\\
\\
\multicolumn{8}{l}{$N=13$, $k=1/2$}\\
$\eta^{0}_{1}$$\eta^{1}_{13}$&$\eta^{0}_{1}$$\eta^{1}_{13}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{1}_{13}$&$\eta^{1}_{1}$$\eta^{0}_{13}$&$13$&$1$\\ $\eta^{1}_{1}$$\eta^{0}_{13}$&$\eta^{0}_{1}$$\eta^{1}_{13}$&$13$&$1$&$\eta^{1}_{1}$$\eta^{0}_{13}$&$\eta^{1}_{1}$$\eta^{0}_{13}$&$1$&$1$\\
\\
\multicolumn{8}{l}{$N=17$, $k=1/2$}\\
$\eta^{0}_{1}$$\eta^{1}_{17}$&$\eta^{0}_{1}$$\eta^{1}_{17}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{1}_{17}$&$\eta^{1}_{1}$$\eta^{0}_{17}$&$17$&$1$\\ $\eta^{1}_{1}$$\eta^{0}_{17}$&$\eta^{0}_{1}$$\eta^{1}_{17}$&$17$&$1$&$\eta^{1}_{1}$$\eta^{0}_{17}$&$\eta^{1}_{1}$$\eta^{0}_{17}$&$1$&$1$\\
\\
\multicolumn{8}{l}{$N=19$, $k=1/2$}\\
$\eta^{0}_{1}$$\eta^{1}_{19}$&$\eta^{0}_{1}$$\eta^{1}_{19}$&$1$&$1$&$\eta^{0}_{1}$$\eta^{1}_{19}$&$\eta^{1}_{1}$$\eta^{0}_{19}$&$19$&$1$\\ $\eta^{1}_{1}$$\eta^{0}_{19}$&$\eta^{0}_{1}$$\eta^{1}_{19}$&$19$&$1$&$\eta^{1}_{1}$$\eta^{0}_{19}$&$\eta^{1}_{1}$$\eta^{0}_{19}$&$1$&$1$\\ 
\end{longtable}
}

\begin{longtable}{llllll}
\caption{For each holomorphic $\eta^{\mathbf{r}}$ and $\eta^{\mathbf{r'}}$ on $\Gzt{4}$ and of weight $2$ that are also cusp forms, the set of positive integers $l$ such that $v_{\mathbf{r}}$ and $v_{\mathbf{r'}}$ are $\widetilde{\tbtmat{1}{0}{0}{l}}$-compatible (the variable $j$ ranges over non-negative integers) \label{table:N4k2L}} \\
\toprule
$\eta^{\mathbf{r}}$ & $\eta^{\mathbf{r'}}$ & $l$ & $\eta^{\mathbf{r}}$ & $\eta^{\mathbf{r'}}$ & $l$ \\
\midrule
\endfirsthead
\multicolumn{6}{l}{Table \ref{table:N4k2L}. (continued)} \\
\toprule
$\eta^{\mathbf{r}}$ & $\eta^{\mathbf{r'}}$ & $l$ & $\eta^{\mathbf{r}}$ & $\eta^{\mathbf{r'}}$ & $l$ \\
\midrule
\endhead
\bottomrule
\multicolumn{6}{r}{To be continued} \\[2ex]
\endfoot
\bottomrule
\endlastfoot
$\eta^{-7}_{1}$$\eta^{18}_{2}$$\eta^{-7}_{4}$&$\eta^{-7}_{1}$$\eta^{18}_{2}$$\eta^{-7}_{4}$&$1+24j$&$\eta^{-7}_{1}$$\eta^{18}_{2}$$\eta^{-7}_{4}$&$\eta^{-3}_{1}$$\eta^{10}_{2}$$\eta^{-3}_{4}$&$5+24j$\\ $\eta^{-7}_{1}$$\eta^{18}_{2}$$\eta^{-7}_{4}$&$\eta^{-1}_{1}$$\eta^{6}_{2}$$\eta^{-1}_{4}$&$7+24j$&$\eta^{-7}_{1}$$\eta^{18}_{2}$$\eta^{-7}_{4}$&$\eta^{3}_{1}$$\eta^{-2}_{2}$$\eta^{3}_{4}$&$11+24j$\\ $\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-5}_{4}$&$\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-5}_{4}$&$1+24j$&$\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-5}_{4}$&$\eta^{-5}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$4+24j$\\ $\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-5}_{4}$&$\eta^{-3}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$4+24j$&$\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-5}_{4}$&$\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-3}_{4}$&$7+24j$\\ $\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-5}_{4}$&$\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$4+24j$&$\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-5}_{4}$&$\eta^{1}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$4+24j$\\ $\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-5}_{4}$&$\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$13+24j$&$\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-5}_{4}$&$\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{1}_{4}$&$19+24j$\\ $\eta^{-6}_{1}$$\eta^{16}_{2}$$\eta^{-6}_{4}$&$\eta^{-6}_{1}$$\eta^{16}_{2}$$\eta^{-6}_{4}$&$1+12j$&$\eta^{-6}_{1}$$\eta^{16}_{2}$$\eta^{-6}_{4}$&$\eta^{2}_{1}$$\eta^{0}_{2}$$\eta^{2}_{4}$&$5+12j$\\ $\eta^{-5}_{1}$$\eta^{12}_{2}$$\eta^{-3}_{4}$&$\eta^{-5}_{1}$$\eta^{12}_{2}$$\eta^{-3}_{4}$&$1+24j$&$\eta^{-5}_{1}$$\eta^{12}_{2}$$\eta^{-3}_{4}$&$\eta^{-3}_{1}$$\eta^{12}_{2}$$\eta^{-5}_{4}$&$7+24j$\\ $\eta^{-5}_{1}$$\eta^{12}_{2}$$\eta^{-3}_{4}$&$\eta^{-1}_{1}$$\eta^{4}_{2}$$\eta^{1}_{4}$&$5+24j$&$\eta^{-5}_{1}$$\eta^{12}_{2}$$\eta^{-3}_{4}$&$\eta^{1}_{1}$$\eta^{4}_{2}$$\eta^{-1}_{4}$&$11+24j$\\ $\eta^{-5}_{1}$$\eta^{13}_{2}$$\eta^{-4}_{4}$&$\eta^{-5}_{1}$$\eta^{13}_{2}$$\eta^{-4}_{4}$&$1+24j$&$\eta^{-5}_{1}$$\eta^{13}_{2}$$\eta^{-4}_{4}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{4}_{4}$&$13+24j$\\ $\eta^{-5}_{1}$$\eta^{13}_{2}$$\eta^{-4}_{4}$&$\eta^{-1}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$5+24j$&$\eta^{-5}_{1}$$\eta^{13}_{2}$$\eta^{-4}_{4}$&$\eta^{3}_{1}$$\eta^{-3}_{2}$$\eta^{4}_{4}$&$17+24j$\\ $\eta^{-5}_{1}$$\eta^{14}_{2}$$\eta^{-5}_{4}$&$\eta^{-5}_{1}$$\eta^{14}_{2}$$\eta^{-5}_{4}$&$1+8j$&$\eta^{-5}_{1}$$\eta^{14}_{2}$$\eta^{-5}_{4}$&$\eta^{1}_{1}$$\eta^{2}_{2}$$\eta^{1}_{4}$&$3+8j$\\ $\eta^{-5}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$\eta^{-5}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$1+24j$&$\eta^{-5}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$\eta^{-3}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$7+24j$\\ $\eta^{-5}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$13+24j$&$\eta^{-5}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$\eta^{1}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$19+24j$\\ $\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-1}_{4}$&$\eta^{-5}_{1}$$\eta^{13}_{2}$$\eta^{-4}_{4}$&$2+24j$&$\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-1}_{4}$&$\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-1}_{4}$&$1+24j$\\ $\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-1}_{4}$&$\eta^{-4}_{1}$$\eta^{13}_{2}$$\eta^{-5}_{4}$&$5+24j$&$\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{4}_{4}$&$2+24j$\\ $\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$10+24j$&$\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-1}_{4}$&$\eta^{3}_{1}$$\eta^{-3}_{2}$$\eta^{4}_{4}$&$10+24j$\\ $\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-1}_{4}$&$\eta^{4}_{1}$$\eta^{-3}_{2}$$\eta^{3}_{4}$&$13+24j$&$\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-1}_{4}$&$\eta^{4}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$&$17+24j$\\ $\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-2}_{4}$&$\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-2}_{4}$&$1+12j$&$\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-2}_{4}$&$\eta^{-4}_{1}$$\eta^{12}_{2}$$\eta^{-4}_{4}$&$2+12j$\\ $\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-2}_{4}$&$\eta^{-2}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$4+12j$&$\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-2}_{4}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{4}_{4}$&$2+12j$\\ $\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-2}_{4}$&$\eta^{0}_{1}$$\eta^{4}_{2}$$\eta^{0}_{4}$&$4+12j$&$\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-2}_{4}$&$\eta^{2}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$4+12j$\\ $\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-2}_{4}$&$\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{2}_{4}$&$7+12j$&$\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-2}_{4}$&$\eta^{4}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$&$8+12j$\\ $\eta^{-4}_{1}$$\eta^{11}_{2}$$\eta^{-3}_{4}$&$\eta^{-4}_{1}$$\eta^{11}_{2}$$\eta^{-3}_{4}$&$1+8j$&$\eta^{-4}_{1}$$\eta^{11}_{2}$$\eta^{-3}_{4}$&$\eta^{-3}_{1}$$\eta^{11}_{2}$$\eta^{-4}_{4}$&$2+8j$\\ $\eta^{-4}_{1}$$\eta^{11}_{2}$$\eta^{-3}_{4}$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{4}_{4}$&$2+8j$&$\eta^{-4}_{1}$$\eta^{11}_{2}$$\eta^{-3}_{4}$&$\eta^{4}_{1}$$\eta^{-1}_{2}$$\eta^{1}_{4}$&$5+8j$\\ $\eta^{-4}_{1}$$\eta^{12}_{2}$$\eta^{-4}_{4}$&$\eta^{-4}_{1}$$\eta^{12}_{2}$$\eta^{-4}_{4}$&$1+6j$&$\eta^{-4}_{1}$$\eta^{12}_{2}$$\eta^{-4}_{4}$&$\eta^{-2}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$2+12j$\\ $\eta^{-4}_{1}$$\eta^{12}_{2}$$\eta^{-4}_{4}$&$\eta^{2}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$2+12j$&$\eta^{-4}_{1}$$\eta^{13}_{2}$$\eta^{-5}_{4}$&$\eta^{-5}_{1}$$\eta^{13}_{2}$$\eta^{-4}_{4}$&$10+24j$\\ $\eta^{-4}_{1}$$\eta^{13}_{2}$$\eta^{-5}_{4}$&$\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-1}_{4}$&$5+24j$&$\eta^{-4}_{1}$$\eta^{13}_{2}$$\eta^{-5}_{4}$&$\eta^{-4}_{1}$$\eta^{13}_{2}$$\eta^{-5}_{4}$&$1+24j$\\ $\eta^{-4}_{1}$$\eta^{13}_{2}$$\eta^{-5}_{4}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{4}_{4}$&$10+24j$&$\eta^{-4}_{1}$$\eta^{13}_{2}$$\eta^{-5}_{4}$&$\eta^{-1}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$2+24j$\\ $\eta^{-4}_{1}$$\eta^{13}_{2}$$\eta^{-5}_{4}$&$\eta^{3}_{1}$$\eta^{-3}_{2}$$\eta^{4}_{4}$&$2+24j$&$\eta^{-4}_{1}$$\eta^{13}_{2}$$\eta^{-5}_{4}$&$\eta^{4}_{1}$$\eta^{-3}_{2}$$\eta^{3}_{4}$&$17+24j$\\ $\eta^{-4}_{1}$$\eta^{13}_{2}$$\eta^{-5}_{4}$&$\eta^{4}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$&$13+24j$&$\eta^{-3}_{1}$$\eta^{6}_{2}$$\eta^{1}_{4}$&$\eta^{-3}_{1}$$\eta^{6}_{2}$$\eta^{1}_{4}$&$1+24j$\\ $\eta^{-3}_{1}$$\eta^{6}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$&$5+24j$&$\eta^{-3}_{1}$$\eta^{6}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{6}_{2}$$\eta^{-3}_{4}$&$13+24j$\\ $\eta^{-3}_{1}$$\eta^{6}_{2}$$\eta^{1}_{4}$&$\eta^{5}_{1}$$\eta^{-2}_{2}$$\eta^{1}_{4}$&$17+24j$&$\eta^{-3}_{1}$$\eta^{7}_{2}$$\eta^{0}_{4}$&$\eta^{-3}_{1}$$\eta^{7}_{2}$$\eta^{0}_{4}$&$1+24j$\\ $\eta^{-3}_{1}$$\eta^{7}_{2}$$\eta^{0}_{4}$&$\eta^{1}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$5+24j$&$\eta^{-3}_{1}$$\eta^{7}_{2}$$\eta^{0}_{4}$&$\eta^{3}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$7+24j$\\ $\eta^{-3}_{1}$$\eta^{7}_{2}$$\eta^{0}_{4}$&$\eta^{7}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$11+24j$&$\eta^{-3}_{1}$$\eta^{8}_{2}$$\eta^{-1}_{4}$&$\eta^{-3}_{1}$$\eta^{8}_{2}$$\eta^{-1}_{4}$&$1+8j$\\ $\eta^{-3}_{1}$$\eta^{8}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{8}_{2}$$\eta^{-3}_{4}$&$3+8j$&$\eta^{-3}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$\eta^{-5}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$7+24j$\\ $\eta^{-3}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$\eta^{-3}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$1+24j$&$\eta^{-3}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$19+24j$\\ $\eta^{-3}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$\eta^{1}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$13+24j$&$\eta^{-3}_{1}$$\eta^{10}_{2}$$\eta^{-3}_{4}$&$\eta^{-7}_{1}$$\eta^{18}_{2}$$\eta^{-7}_{4}$&$5+24j$\\ $\eta^{-3}_{1}$$\eta^{10}_{2}$$\eta^{-3}_{4}$&$\eta^{-3}_{1}$$\eta^{10}_{2}$$\eta^{-3}_{4}$&$1+24j$&$\eta^{-3}_{1}$$\eta^{10}_{2}$$\eta^{-3}_{4}$&$\eta^{-1}_{1}$$\eta^{6}_{2}$$\eta^{-1}_{4}$&$11+24j$\\ $\eta^{-3}_{1}$$\eta^{10}_{2}$$\eta^{-3}_{4}$&$\eta^{3}_{1}$$\eta^{-2}_{2}$$\eta^{3}_{4}$&$7+24j$&$\eta^{-3}_{1}$$\eta^{11}_{2}$$\eta^{-4}_{4}$&$\eta^{-3}_{1}$$\eta^{11}_{2}$$\eta^{-4}_{4}$&$1+8j$\\ $\eta^{-3}_{1}$$\eta^{11}_{2}$$\eta^{-4}_{4}$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{4}_{4}$&$5+8j$&$\eta^{-3}_{1}$$\eta^{12}_{2}$$\eta^{-5}_{4}$&$\eta^{-5}_{1}$$\eta^{12}_{2}$$\eta^{-3}_{4}$&$7+24j$\\ $\eta^{-3}_{1}$$\eta^{12}_{2}$$\eta^{-5}_{4}$&$\eta^{-3}_{1}$$\eta^{12}_{2}$$\eta^{-5}_{4}$&$1+24j$&$\eta^{-3}_{1}$$\eta^{12}_{2}$$\eta^{-5}_{4}$&$\eta^{-1}_{1}$$\eta^{4}_{2}$$\eta^{1}_{4}$&$11+24j$\\ $\eta^{-3}_{1}$$\eta^{12}_{2}$$\eta^{-5}_{4}$&$\eta^{1}_{1}$$\eta^{4}_{2}$$\eta^{-1}_{4}$&$5+24j$&$\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{3}_{4}$&$\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{3}_{4}$&$1+24j$\\ $\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{3}_{4}$&$\eta^{-2}_{1}$$\eta^{7}_{2}$$\eta^{-1}_{4}$&$5+24j$&$\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{3}_{4}$&$\eta^{-1}_{1}$$\eta^{7}_{2}$$\eta^{-2}_{4}$&$8+24j$\\ $\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{3}_{4}$&$\eta^{1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$8+24j$&$\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{3}_{4}$&$\eta^{2}_{1}$$\eta^{-3}_{2}$$\eta^{5}_{4}$&$7+24j$\\ $\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{3}_{4}$&$\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{1}_{4}$&$11+24j$&$\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{3}_{4}$&$\eta^{3}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$16+24j$\\ $\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{3}_{4}$&$\eta^{5}_{1}$$\eta^{-3}_{2}$$\eta^{2}_{4}$&$16+24j$&$\eta^{-2}_{1}$$\eta^{4}_{2}$$\eta^{2}_{4}$&$\eta^{-2}_{1}$$\eta^{4}_{2}$$\eta^{2}_{4}$&$1+12j$\\ $\eta^{-2}_{1}$$\eta^{4}_{2}$$\eta^{2}_{4}$&$\eta^{2}_{1}$$\eta^{4}_{2}$$\eta^{-2}_{4}$&$7+12j$&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{1}_{4}$&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{1}_{4}$&$1+8j$\\ $\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$4+8j$&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{1}_{4}$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{3}_{4}$&$3+8j$\\ $\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{1}_{4}$&$\eta^{3}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$4+8j$&$\eta^{-2}_{1}$$\eta^{6}_{2}$$\eta^{0}_{4}$&$\eta^{-2}_{1}$$\eta^{6}_{2}$$\eta^{0}_{4}$&$1+12j$\\ $\eta^{-2}_{1}$$\eta^{6}_{2}$$\eta^{0}_{4}$&$\eta^{6}_{1}$$\eta^{-2}_{2}$$\eta^{0}_{4}$&$5+12j$&$\eta^{-2}_{1}$$\eta^{7}_{2}$$\eta^{-1}_{4}$&$\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{3}_{4}$&$5+24j$\\ $\eta^{-2}_{1}$$\eta^{7}_{2}$$\eta^{-1}_{4}$&$\eta^{-2}_{1}$$\eta^{7}_{2}$$\eta^{-1}_{4}$&$1+24j$&$\eta^{-2}_{1}$$\eta^{7}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{7}_{2}$$\eta^{-2}_{4}$&$16+24j$\\ $\eta^{-2}_{1}$$\eta^{7}_{2}$$\eta^{-1}_{4}$&$\eta^{1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$16+24j$&$\eta^{-2}_{1}$$\eta^{7}_{2}$$\eta^{-1}_{4}$&$\eta^{2}_{1}$$\eta^{-3}_{2}$$\eta^{5}_{4}$&$11+24j$\\ $\eta^{-2}_{1}$$\eta^{7}_{2}$$\eta^{-1}_{4}$&$\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{1}_{4}$&$7+24j$&$\eta^{-2}_{1}$$\eta^{7}_{2}$$\eta^{-1}_{4}$&$\eta^{3}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$8+24j$\\ $\eta^{-2}_{1}$$\eta^{7}_{2}$$\eta^{-1}_{4}$&$\eta^{5}_{1}$$\eta^{-3}_{2}$$\eta^{2}_{4}$&$8+24j$&$\eta^{-2}_{1}$$\eta^{8}_{2}$$\eta^{-2}_{4}$&$\eta^{-2}_{1}$$\eta^{8}_{2}$$\eta^{-2}_{4}$&$1+4j$\\ $\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-3}_{4}$&$\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-5}_{4}$&$7+24j$&$\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-3}_{4}$&$\eta^{-5}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$4+24j$\\ $\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-3}_{4}$&$\eta^{-3}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$4+24j$&$\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-3}_{4}$&$\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-3}_{4}$&$1+24j$\\ $\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-3}_{4}$&$\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$4+24j$&$\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-3}_{4}$&$\eta^{1}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$4+24j$\\ $\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-3}_{4}$&$\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$19+24j$&$\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-3}_{4}$&$\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{1}_{4}$&$13+24j$\\ $\eta^{-2}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$\eta^{-2}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$1+12j$&$\eta^{-2}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$\eta^{2}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$7+12j$\\ $\eta^{-1}_{1}$$\eta^{0}_{2}$$\eta^{5}_{4}$&$\eta^{-1}_{1}$$\eta^{0}_{2}$$\eta^{5}_{4}$&$1+24j$&$\eta^{-1}_{1}$$\eta^{0}_{2}$$\eta^{5}_{4}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{3}_{4}$&$7+24j$\\ $\eta^{-1}_{1}$$\eta^{0}_{2}$$\eta^{5}_{4}$&$\eta^{3}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$&$13+24j$&$\eta^{-1}_{1}$$\eta^{0}_{2}$$\eta^{5}_{4}$&$\eta^{5}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$&$19+24j$\\ $\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{4}_{4}$&$\eta^{-5}_{1}$$\eta^{13}_{2}$$\eta^{-4}_{4}$&$13+24j$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{4}_{4}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{4}_{4}$&$1+24j$\\ $\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{4}_{4}$&$\eta^{-1}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$17+24j$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{4}_{4}$&$\eta^{3}_{1}$$\eta^{-3}_{2}$$\eta^{4}_{4}$&$5+24j$\\ $\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{3}_{4}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{3}_{4}$&$1+8j$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{3}_{4}$&$\eta^{3}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$&$5+8j$\\ $\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$\eta^{-5}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$13+24j$&$\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$\eta^{-3}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$19+24j$\\ $\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$1+24j$&$\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$\eta^{1}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$7+24j$\\ $\eta^{-1}_{1}$$\eta^{4}_{2}$$\eta^{1}_{4}$&$\eta^{-5}_{1}$$\eta^{12}_{2}$$\eta^{-3}_{4}$&$5+24j$&$\eta^{-1}_{1}$$\eta^{4}_{2}$$\eta^{1}_{4}$&$\eta^{-3}_{1}$$\eta^{12}_{2}$$\eta^{-5}_{4}$&$11+24j$\\ $\eta^{-1}_{1}$$\eta^{4}_{2}$$\eta^{1}_{4}$&$\eta^{-1}_{1}$$\eta^{4}_{2}$$\eta^{1}_{4}$&$1+24j$&$\eta^{-1}_{1}$$\eta^{4}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{4}_{2}$$\eta^{-1}_{4}$&$7+24j$\\ $\eta^{-1}_{1}$$\eta^{5}_{2}$$\eta^{0}_{4}$&$\eta^{-1}_{1}$$\eta^{5}_{2}$$\eta^{0}_{4}$&$1+8j$&$\eta^{-1}_{1}$$\eta^{5}_{2}$$\eta^{0}_{4}$&$\eta^{5}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$3+8j$\\ $\eta^{-1}_{1}$$\eta^{6}_{2}$$\eta^{-1}_{4}$&$\eta^{-7}_{1}$$\eta^{18}_{2}$$\eta^{-7}_{4}$&$7+24j$&$\eta^{-1}_{1}$$\eta^{6}_{2}$$\eta^{-1}_{4}$&$\eta^{-3}_{1}$$\eta^{10}_{2}$$\eta^{-3}_{4}$&$11+24j$\\ $\eta^{-1}_{1}$$\eta^{6}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{6}_{2}$$\eta^{-1}_{4}$&$1+24j$&$\eta^{-1}_{1}$$\eta^{6}_{2}$$\eta^{-1}_{4}$&$\eta^{3}_{1}$$\eta^{-2}_{2}$$\eta^{3}_{4}$&$5+24j$\\ $\eta^{-1}_{1}$$\eta^{7}_{2}$$\eta^{-2}_{4}$&$\eta^{-1}_{1}$$\eta^{7}_{2}$$\eta^{-2}_{4}$&$1+24j$&$\eta^{-1}_{1}$$\eta^{7}_{2}$$\eta^{-2}_{4}$&$\eta^{1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$7+24j$\\ $\eta^{-1}_{1}$$\eta^{7}_{2}$$\eta^{-2}_{4}$&$\eta^{3}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$5+24j$&$\eta^{-1}_{1}$$\eta^{7}_{2}$$\eta^{-2}_{4}$&$\eta^{5}_{1}$$\eta^{-3}_{2}$$\eta^{2}_{4}$&$11+24j$\\ $\eta^{-1}_{1}$$\eta^{8}_{2}$$\eta^{-3}_{4}$&$\eta^{-3}_{1}$$\eta^{8}_{2}$$\eta^{-1}_{4}$&$3+8j$&$\eta^{-1}_{1}$$\eta^{8}_{2}$$\eta^{-3}_{4}$&$\eta^{-1}_{1}$$\eta^{8}_{2}$$\eta^{-3}_{4}$&$1+8j$\\ $\eta^{-1}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$\eta^{-5}_{1}$$\eta^{13}_{2}$$\eta^{-4}_{4}$&$5+24j$&$\eta^{-1}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{4}_{4}$&$17+24j$\\ $\eta^{-1}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$\eta^{-1}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$1+24j$&$\eta^{-1}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$\eta^{3}_{1}$$\eta^{-3}_{2}$$\eta^{4}_{4}$&$13+24j$\\ $\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{7}_{4}$&$\eta^{-3}_{1}$$\eta^{7}_{2}$$\eta^{0}_{4}$&$2+24j$&$\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{7}_{4}$&$\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{7}_{4}$&$1+24j$\\ $\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{7}_{4}$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{3}_{4}$&$5+24j$&$\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{7}_{4}$&$\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{1}_{4}$&$7+24j$\\ $\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{7}_{4}$&$\eta^{0}_{1}$$\eta^{7}_{2}$$\eta^{-3}_{4}$&$11+24j$&$\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{7}_{4}$&$\eta^{1}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$10+24j$\\ $\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{7}_{4}$&$\eta^{3}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$14+24j$&$\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{7}_{4}$&$\eta^{7}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$22+24j$\\ $\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{6}_{4}$&$\eta^{-2}_{1}$$\eta^{6}_{2}$$\eta^{0}_{4}$&$2+12j$&$\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{6}_{4}$&$\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{6}_{4}$&$1+12j$\\ $\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{6}_{4}$&$\eta^{0}_{1}$$\eta^{6}_{2}$$\eta^{-2}_{4}$&$5+12j$&$\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{6}_{4}$&$\eta^{6}_{1}$$\eta^{-2}_{2}$$\eta^{0}_{4}$&$10+12j$\\ $\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{5}_{4}$&$\eta^{-1}_{1}$$\eta^{5}_{2}$$\eta^{0}_{4}$&$2+8j$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{5}_{4}$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{5}_{4}$&$1+8j$\\ $\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{5}_{4}$&$\eta^{0}_{1}$$\eta^{5}_{2}$$\eta^{-1}_{4}$&$3+8j$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{5}_{4}$&$\eta^{5}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$6+8j$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{4}_{4}$&$\eta^{-2}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$8+12j$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{4}_{4}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{4}_{4}$&$1+6j$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{4}_{4}$&$\eta^{0}_{1}$$\eta^{4}_{2}$$\eta^{0}_{4}$&$2+6j$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{4}_{4}$&$\eta^{2}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$8+12j$\\ $\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{4}_{4}$&$\eta^{4}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$&$4+6j$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{3}_{4}$&$\eta^{-3}_{1}$$\eta^{7}_{2}$$\eta^{0}_{4}$&$10+24j$\\ $\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{3}_{4}$&$\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{7}_{4}$&$5+24j$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{3}_{4}$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{3}_{4}$&$1+24j$\\ $\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{3}_{4}$&$\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{1}_{4}$&$11+24j$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{3}_{4}$&$\eta^{0}_{1}$$\eta^{7}_{2}$$\eta^{-3}_{4}$&$7+24j$\\ $\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{3}_{4}$&$\eta^{1}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$2+24j$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{3}_{4}$&$\eta^{3}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$22+24j$\\ $\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{3}_{4}$&$\eta^{7}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$14+24j$&$\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{2}_{4}$&$\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{2}_{4}$&$1+4j$\\ $\eta^{0}_{1}$$\eta^{2}_{2}$$\eta^{2}_{4}$&$\eta^{2}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$&$2+4j$&$\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{1}_{4}$&$\eta^{-3}_{1}$$\eta^{7}_{2}$$\eta^{0}_{4}$&$14+24j$\\ $\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{1}_{4}$&$\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{7}_{4}$&$7+24j$&$\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{1}_{4}$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{3}_{4}$&$11+24j$\\ $\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{1}_{4}$&$\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{1}_{4}$&$1+24j$&$\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{1}_{4}$&$\eta^{0}_{1}$$\eta^{7}_{2}$$\eta^{-3}_{4}$&$5+24j$\\ $\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$22+24j$&$\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{1}_{4}$&$\eta^{3}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$2+24j$\\ $\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{1}_{4}$&$\eta^{7}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$10+24j$&$\eta^{0}_{1}$$\eta^{4}_{2}$$\eta^{0}_{4}$&$\eta^{-2}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$4+12j$\\ $\eta^{0}_{1}$$\eta^{4}_{2}$$\eta^{0}_{4}$&$\eta^{0}_{1}$$\eta^{4}_{2}$$\eta^{0}_{4}$&$1+3j$&$\eta^{0}_{1}$$\eta^{4}_{2}$$\eta^{0}_{4}$&$\eta^{2}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$4+12j$\\ $\eta^{0}_{1}$$\eta^{4}_{2}$$\eta^{0}_{4}$&$\eta^{4}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$&$2+6j$&$\eta^{0}_{1}$$\eta^{5}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{5}_{2}$$\eta^{0}_{4}$&$6+8j$\\ $\eta^{0}_{1}$$\eta^{5}_{2}$$\eta^{-1}_{4}$&$\eta^{0}_{1}$$\eta^{-1}_{2}$$\eta^{5}_{4}$&$3+8j$&$\eta^{0}_{1}$$\eta^{5}_{2}$$\eta^{-1}_{4}$&$\eta^{0}_{1}$$\eta^{5}_{2}$$\eta^{-1}_{4}$&$1+8j$\\ $\eta^{0}_{1}$$\eta^{5}_{2}$$\eta^{-1}_{4}$&$\eta^{5}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$2+8j$&$\eta^{0}_{1}$$\eta^{6}_{2}$$\eta^{-2}_{4}$&$\eta^{-2}_{1}$$\eta^{6}_{2}$$\eta^{0}_{4}$&$10+12j$\\ $\eta^{0}_{1}$$\eta^{6}_{2}$$\eta^{-2}_{4}$&$\eta^{0}_{1}$$\eta^{-2}_{2}$$\eta^{6}_{4}$&$5+12j$&$\eta^{0}_{1}$$\eta^{6}_{2}$$\eta^{-2}_{4}$&$\eta^{0}_{1}$$\eta^{6}_{2}$$\eta^{-2}_{4}$&$1+12j$\\ $\eta^{0}_{1}$$\eta^{6}_{2}$$\eta^{-2}_{4}$&$\eta^{6}_{1}$$\eta^{-2}_{2}$$\eta^{0}_{4}$&$2+12j$&$\eta^{0}_{1}$$\eta^{7}_{2}$$\eta^{-3}_{4}$&$\eta^{-3}_{1}$$\eta^{7}_{2}$$\eta^{0}_{4}$&$22+24j$\\ $\eta^{0}_{1}$$\eta^{7}_{2}$$\eta^{-3}_{4}$&$\eta^{0}_{1}$$\eta^{-3}_{2}$$\eta^{7}_{4}$&$11+24j$&$\eta^{0}_{1}$$\eta^{7}_{2}$$\eta^{-3}_{4}$&$\eta^{0}_{1}$$\eta^{1}_{2}$$\eta^{3}_{4}$&$7+24j$\\ $\eta^{0}_{1}$$\eta^{7}_{2}$$\eta^{-3}_{4}$&$\eta^{0}_{1}$$\eta^{3}_{2}$$\eta^{1}_{4}$&$5+24j$&$\eta^{0}_{1}$$\eta^{7}_{2}$$\eta^{-3}_{4}$&$\eta^{0}_{1}$$\eta^{7}_{2}$$\eta^{-3}_{4}$&$1+24j$\\ $\eta^{0}_{1}$$\eta^{7}_{2}$$\eta^{-3}_{4}$&$\eta^{1}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$14+24j$&$\eta^{0}_{1}$$\eta^{7}_{2}$$\eta^{-3}_{4}$&$\eta^{3}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$10+24j$\\ $\eta^{0}_{1}$$\eta^{7}_{2}$$\eta^{-3}_{4}$&$\eta^{7}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$2+24j$&$\eta^{1}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$\eta^{-5}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$19+24j$\\ $\eta^{1}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$\eta^{-3}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$13+24j$&$\eta^{1}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$7+24j$\\ $\eta^{1}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$\eta^{1}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$1+24j$&$\eta^{1}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$&$\eta^{-3}_{1}$$\eta^{6}_{2}$$\eta^{1}_{4}$&$5+24j$\\ $\eta^{1}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$&$\eta^{1}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$&$1+24j$&$\eta^{1}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$&$\eta^{1}_{1}$$\eta^{6}_{2}$$\eta^{-3}_{4}$&$17+24j$\\ $\eta^{1}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$&$\eta^{5}_{1}$$\eta^{-2}_{2}$$\eta^{1}_{4}$&$13+24j$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{4}_{4}$&$\eta^{-3}_{1}$$\eta^{11}_{2}$$\eta^{-4}_{4}$&$5+8j$\\ $\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{4}_{4}$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{4}_{4}$&$1+8j$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{3}_{4}$&$\eta^{-1}_{1}$$\eta^{0}_{2}$$\eta^{5}_{4}$&$7+24j$\\ $\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{3}_{4}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{3}_{4}$&$1+24j$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{3}_{4}$&$\eta^{3}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$&$19+24j$\\ $\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{3}_{4}$&$\eta^{5}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$&$13+24j$&$\eta^{1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$\eta^{-1}_{1}$$\eta^{7}_{2}$$\eta^{-2}_{4}$&$7+24j$\\ $\eta^{1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$\eta^{1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$1+24j$&$\eta^{1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$\eta^{3}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$11+24j$\\ $\eta^{1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$\eta^{5}_{1}$$\eta^{-3}_{2}$$\eta^{2}_{4}$&$5+24j$&$\eta^{1}_{1}$$\eta^{2}_{2}$$\eta^{1}_{4}$&$\eta^{-5}_{1}$$\eta^{14}_{2}$$\eta^{-5}_{4}$&$3+8j$\\ $\eta^{1}_{1}$$\eta^{2}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{2}_{2}$$\eta^{1}_{4}$&$1+8j$&$\eta^{1}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$\eta^{-3}_{1}$$\eta^{7}_{2}$$\eta^{0}_{4}$&$5+24j$\\ $\eta^{1}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$\eta^{1}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$1+24j$&$\eta^{1}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$\eta^{3}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$11+24j$\\ $\eta^{1}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$\eta^{7}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$7+24j$&$\eta^{1}_{1}$$\eta^{4}_{2}$$\eta^{-1}_{4}$&$\eta^{-5}_{1}$$\eta^{12}_{2}$$\eta^{-3}_{4}$&$11+24j$\\ $\eta^{1}_{1}$$\eta^{4}_{2}$$\eta^{-1}_{4}$&$\eta^{-3}_{1}$$\eta^{12}_{2}$$\eta^{-5}_{4}$&$5+24j$&$\eta^{1}_{1}$$\eta^{4}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{4}_{2}$$\eta^{1}_{4}$&$7+24j$\\ $\eta^{1}_{1}$$\eta^{4}_{2}$$\eta^{-1}_{4}$&$\eta^{1}_{1}$$\eta^{4}_{2}$$\eta^{-1}_{4}$&$1+24j$&$\eta^{1}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$\eta^{1}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$1+8j$\\ $\eta^{1}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$\eta^{3}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$3+8j$&$\eta^{1}_{1}$$\eta^{6}_{2}$$\eta^{-3}_{4}$&$\eta^{-3}_{1}$$\eta^{6}_{2}$$\eta^{1}_{4}$&$13+24j$\\ $\eta^{1}_{1}$$\eta^{6}_{2}$$\eta^{-3}_{4}$&$\eta^{1}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$&$17+24j$&$\eta^{1}_{1}$$\eta^{6}_{2}$$\eta^{-3}_{4}$&$\eta^{1}_{1}$$\eta^{6}_{2}$$\eta^{-3}_{4}$&$1+24j$\\ $\eta^{1}_{1}$$\eta^{6}_{2}$$\eta^{-3}_{4}$&$\eta^{5}_{1}$$\eta^{-2}_{2}$$\eta^{1}_{4}$&$5+24j$&$\eta^{2}_{1}$$\eta^{-3}_{2}$$\eta^{5}_{4}$&$\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{3}_{4}$&$7+24j$\\ $\eta^{2}_{1}$$\eta^{-3}_{2}$$\eta^{5}_{4}$&$\eta^{-2}_{1}$$\eta^{7}_{2}$$\eta^{-1}_{4}$&$11+24j$&$\eta^{2}_{1}$$\eta^{-3}_{2}$$\eta^{5}_{4}$&$\eta^{-1}_{1}$$\eta^{7}_{2}$$\eta^{-2}_{4}$&$8+24j$\\ $\eta^{2}_{1}$$\eta^{-3}_{2}$$\eta^{5}_{4}$&$\eta^{1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$8+24j$&$\eta^{2}_{1}$$\eta^{-3}_{2}$$\eta^{5}_{4}$&$\eta^{2}_{1}$$\eta^{-3}_{2}$$\eta^{5}_{4}$&$1+24j$\\ $\eta^{2}_{1}$$\eta^{-3}_{2}$$\eta^{5}_{4}$&$\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{1}_{4}$&$5+24j$&$\eta^{2}_{1}$$\eta^{-3}_{2}$$\eta^{5}_{4}$&$\eta^{3}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$16+24j$\\ $\eta^{2}_{1}$$\eta^{-3}_{2}$$\eta^{5}_{4}$&$\eta^{5}_{1}$$\eta^{-3}_{2}$$\eta^{2}_{4}$&$16+24j$&$\eta^{2}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$\eta^{-2}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$7+12j$\\ $\eta^{2}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$\eta^{2}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$1+12j$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{3}_{4}$&$\eta^{-2}_{1}$$\eta^{5}_{2}$$\eta^{1}_{4}$&$3+8j$\\ $\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{3}_{4}$&$\eta^{1}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$4+8j$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{3}_{4}$&$\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{3}_{4}$&$1+8j$\\ $\eta^{2}_{1}$$\eta^{-1}_{2}$$\eta^{3}_{4}$&$\eta^{3}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$4+8j$&$\eta^{2}_{1}$$\eta^{0}_{2}$$\eta^{2}_{4}$&$\eta^{-6}_{1}$$\eta^{16}_{2}$$\eta^{-6}_{4}$&$5+12j$\\ $\eta^{2}_{1}$$\eta^{0}_{2}$$\eta^{2}_{4}$&$\eta^{2}_{1}$$\eta^{0}_{2}$$\eta^{2}_{4}$&$1+12j$&$\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{1}_{4}$&$\eta^{-2}_{1}$$\eta^{3}_{2}$$\eta^{3}_{4}$&$11+24j$\\ $\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{1}_{4}$&$\eta^{-2}_{1}$$\eta^{7}_{2}$$\eta^{-1}_{4}$&$7+24j$&$\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{1}_{4}$&$\eta^{-1}_{1}$$\eta^{7}_{2}$$\eta^{-2}_{4}$&$16+24j$\\ $\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$16+24j$&$\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{1}_{4}$&$\eta^{2}_{1}$$\eta^{-3}_{2}$$\eta^{5}_{4}$&$5+24j$\\ $\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{1}_{4}$&$\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{1}_{4}$&$1+24j$&$\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{1}_{4}$&$\eta^{3}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$8+24j$\\ $\eta^{2}_{1}$$\eta^{1}_{2}$$\eta^{1}_{4}$&$\eta^{5}_{1}$$\eta^{-3}_{2}$$\eta^{2}_{4}$&$8+24j$&$\eta^{2}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$&$\eta^{2}_{1}$$\eta^{2}_{2}$$\eta^{0}_{4}$&$1+4j$\\ $\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-5}_{4}$&$13+24j$&$\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$\eta^{-5}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$4+24j$\\ $\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$\eta^{-3}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$4+24j$&$\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-3}_{4}$&$19+24j$\\ $\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$4+24j$&$\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$\eta^{1}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$4+24j$\\ $\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$1+24j$&$\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{1}_{4}$&$7+24j$\\ $\eta^{2}_{1}$$\eta^{4}_{2}$$\eta^{-2}_{4}$&$\eta^{-2}_{1}$$\eta^{4}_{2}$$\eta^{2}_{4}$&$7+12j$&$\eta^{2}_{1}$$\eta^{4}_{2}$$\eta^{-2}_{4}$&$\eta^{2}_{1}$$\eta^{4}_{2}$$\eta^{-2}_{4}$&$1+12j$\\ $\eta^{3}_{1}$$\eta^{-3}_{2}$$\eta^{4}_{4}$&$\eta^{-5}_{1}$$\eta^{13}_{2}$$\eta^{-4}_{4}$&$17+24j$&$\eta^{3}_{1}$$\eta^{-3}_{2}$$\eta^{4}_{4}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{4}_{4}$&$5+24j$\\ $\eta^{3}_{1}$$\eta^{-3}_{2}$$\eta^{4}_{4}$&$\eta^{-1}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$13+24j$&$\eta^{3}_{1}$$\eta^{-3}_{2}$$\eta^{4}_{4}$&$\eta^{3}_{1}$$\eta^{-3}_{2}$$\eta^{4}_{4}$&$1+24j$\\ $\eta^{3}_{1}$$\eta^{-2}_{2}$$\eta^{3}_{4}$&$\eta^{-7}_{1}$$\eta^{18}_{2}$$\eta^{-7}_{4}$&$11+24j$&$\eta^{3}_{1}$$\eta^{-2}_{2}$$\eta^{3}_{4}$&$\eta^{-3}_{1}$$\eta^{10}_{2}$$\eta^{-3}_{4}$&$7+24j$\\ $\eta^{3}_{1}$$\eta^{-2}_{2}$$\eta^{3}_{4}$&$\eta^{-1}_{1}$$\eta^{6}_{2}$$\eta^{-1}_{4}$&$5+24j$&$\eta^{3}_{1}$$\eta^{-2}_{2}$$\eta^{3}_{4}$&$\eta^{3}_{1}$$\eta^{-2}_{2}$$\eta^{3}_{4}$&$1+24j$\\ $\eta^{3}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$\eta^{1}_{1}$$\eta^{5}_{2}$$\eta^{-2}_{4}$&$3+8j$&$\eta^{3}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$\eta^{3}_{1}$$\eta^{-1}_{2}$$\eta^{2}_{4}$&$1+8j$\\ $\eta^{3}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$&$\eta^{-1}_{1}$$\eta^{0}_{2}$$\eta^{5}_{4}$&$13+24j$&$\eta^{3}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{3}_{4}$&$19+24j$\\ $\eta^{3}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$&$\eta^{3}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$&$1+24j$&$\eta^{3}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$&$\eta^{5}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$&$7+24j$\\ $\eta^{3}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$\eta^{-3}_{1}$$\eta^{7}_{2}$$\eta^{0}_{4}$&$7+24j$&$\eta^{3}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$\eta^{1}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$11+24j$\\ $\eta^{3}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$\eta^{3}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$1+24j$&$\eta^{3}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$\eta^{7}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$5+24j$\\ $\eta^{3}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{2}_{2}$$\eta^{3}_{4}$&$5+8j$&$\eta^{3}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$&$\eta^{3}_{1}$$\eta^{2}_{2}$$\eta^{-1}_{4}$&$1+8j$\\ $\eta^{3}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$\eta^{-1}_{1}$$\eta^{7}_{2}$$\eta^{-2}_{4}$&$5+24j$&$\eta^{3}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$\eta^{1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$11+24j$\\ $\eta^{3}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$\eta^{3}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$1+24j$&$\eta^{3}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$\eta^{5}_{1}$$\eta^{-3}_{2}$$\eta^{2}_{4}$&$7+24j$\\ $\eta^{4}_{1}$$\eta^{-3}_{2}$$\eta^{3}_{4}$&$\eta^{-5}_{1}$$\eta^{13}_{2}$$\eta^{-4}_{4}$&$2+24j$&$\eta^{4}_{1}$$\eta^{-3}_{2}$$\eta^{3}_{4}$&$\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-1}_{4}$&$13+24j$\\ $\eta^{4}_{1}$$\eta^{-3}_{2}$$\eta^{3}_{4}$&$\eta^{-4}_{1}$$\eta^{13}_{2}$$\eta^{-5}_{4}$&$17+24j$&$\eta^{4}_{1}$$\eta^{-3}_{2}$$\eta^{3}_{4}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{4}_{4}$&$2+24j$\\ $\eta^{4}_{1}$$\eta^{-3}_{2}$$\eta^{3}_{4}$&$\eta^{-1}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$10+24j$&$\eta^{4}_{1}$$\eta^{-3}_{2}$$\eta^{3}_{4}$&$\eta^{3}_{1}$$\eta^{-3}_{2}$$\eta^{4}_{4}$&$10+24j$\\ $\eta^{4}_{1}$$\eta^{-3}_{2}$$\eta^{3}_{4}$&$\eta^{4}_{1}$$\eta^{-3}_{2}$$\eta^{3}_{4}$&$1+24j$&$\eta^{4}_{1}$$\eta^{-3}_{2}$$\eta^{3}_{4}$&$\eta^{4}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$&$5+24j$\\ $\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{2}_{4}$&$\eta^{-4}_{1}$$\eta^{10}_{2}$$\eta^{-2}_{4}$&$7+12j$&$\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{2}_{4}$&$\eta^{-4}_{1}$$\eta^{12}_{2}$$\eta^{-4}_{4}$&$2+12j$\\ $\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{2}_{4}$&$\eta^{-2}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$4+12j$&$\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{2}_{4}$&$\eta^{0}_{1}$$\eta^{0}_{2}$$\eta^{4}_{4}$&$2+12j$\\ $\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{2}_{4}$&$\eta^{0}_{1}$$\eta^{4}_{2}$$\eta^{0}_{4}$&$4+12j$&$\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{2}_{4}$&$\eta^{2}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$4+12j$\\ $\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{2}_{4}$&$\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{2}_{4}$&$1+12j$&$\eta^{4}_{1}$$\eta^{-2}_{2}$$\eta^{2}_{4}$&$\eta^{4}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$&$8+12j$\\ $\eta^{4}_{1}$$\eta^{-1}_{2}$$\eta^{1}_{4}$&$\eta^{-4}_{1}$$\eta^{11}_{2}$$\eta^{-3}_{4}$&$5+8j$&$\eta^{4}_{1}$$\eta^{-1}_{2}$$\eta^{1}_{4}$&$\eta^{-3}_{1}$$\eta^{11}_{2}$$\eta^{-4}_{4}$&$2+8j$\\ $\eta^{4}_{1}$$\eta^{-1}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{-1}_{2}$$\eta^{4}_{4}$&$2+8j$&$\eta^{4}_{1}$$\eta^{-1}_{2}$$\eta^{1}_{4}$&$\eta^{4}_{1}$$\eta^{-1}_{2}$$\eta^{1}_{4}$&$1+8j$\\ $\eta^{4}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$&$\eta^{-2}_{1}$$\eta^{10}_{2}$$\eta^{-4}_{4}$&$2+12j$&$\eta^{4}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$&$\eta^{2}_{1}$$\eta^{-2}_{2}$$\eta^{4}_{4}$&$2+12j$\\ $\eta^{4}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$&$\eta^{4}_{1}$$\eta^{0}_{2}$$\eta^{0}_{4}$&$1+6j$&$\eta^{4}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$&$\eta^{-5}_{1}$$\eta^{13}_{2}$$\eta^{-4}_{4}$&$10+24j$\\ $\eta^{4}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$&$\eta^{-4}_{1}$$\eta^{9}_{2}$$\eta^{-1}_{4}$&$17+24j$&$\eta^{4}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$&$\eta^{-4}_{1}$$\eta^{13}_{2}$$\eta^{-5}_{4}$&$13+24j$\\ $\eta^{4}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{1}_{2}$$\eta^{4}_{4}$&$10+24j$&$\eta^{4}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{9}_{2}$$\eta^{-4}_{4}$&$2+24j$\\ $\eta^{4}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$&$\eta^{3}_{1}$$\eta^{-3}_{2}$$\eta^{4}_{4}$&$2+24j$&$\eta^{4}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$&$\eta^{4}_{1}$$\eta^{-3}_{2}$$\eta^{3}_{4}$&$5+24j$\\ $\eta^{4}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$&$\eta^{4}_{1}$$\eta^{1}_{2}$$\eta^{-1}_{4}$&$1+24j$&$\eta^{5}_{1}$$\eta^{-3}_{2}$$\eta^{2}_{4}$&$\eta^{-1}_{1}$$\eta^{7}_{2}$$\eta^{-2}_{4}$&$11+24j$\\ $\eta^{5}_{1}$$\eta^{-3}_{2}$$\eta^{2}_{4}$&$\eta^{1}_{1}$$\eta^{1}_{2}$$\eta^{2}_{4}$&$5+24j$&$\eta^{5}_{1}$$\eta^{-3}_{2}$$\eta^{2}_{4}$&$\eta^{3}_{1}$$\eta^{3}_{2}$$\eta^{-2}_{4}$&$7+24j$\\ $\eta^{5}_{1}$$\eta^{-3}_{2}$$\eta^{2}_{4}$&$\eta^{5}_{1}$$\eta^{-3}_{2}$$\eta^{2}_{4}$&$1+24j$&$\eta^{5}_{1}$$\eta^{-2}_{2}$$\eta^{1}_{4}$&$\eta^{-3}_{1}$$\eta^{6}_{2}$$\eta^{1}_{4}$&$17+24j$\\ $\eta^{5}_{1}$$\eta^{-2}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{-2}_{2}$$\eta^{5}_{4}$&$13+24j$&$\eta^{5}_{1}$$\eta^{-2}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{6}_{2}$$\eta^{-3}_{4}$&$5+24j$\\ $\eta^{5}_{1}$$\eta^{-2}_{2}$$\eta^{1}_{4}$&$\eta^{5}_{1}$$\eta^{-2}_{2}$$\eta^{1}_{4}$&$1+24j$&$\eta^{5}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$\eta^{-1}_{1}$$\eta^{5}_{2}$$\eta^{0}_{4}$&$3+8j$\\ $\eta^{5}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$\eta^{5}_{1}$$\eta^{-1}_{2}$$\eta^{0}_{4}$&$1+8j$&$\eta^{5}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$&$\eta^{-1}_{1}$$\eta^{0}_{2}$$\eta^{5}_{4}$&$19+24j$\\ $\eta^{5}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$&$\eta^{1}_{1}$$\eta^{0}_{2}$$\eta^{3}_{4}$&$13+24j$&$\eta^{5}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$&$\eta^{3}_{1}$$\eta^{0}_{2}$$\eta^{1}_{4}$&$7+24j$\\ $\eta^{5}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$&$\eta^{5}_{1}$$\eta^{0}_{2}$$\eta^{-1}_{4}$&$1+24j$&$\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{1}_{4}$&$\eta^{-6}_{1}$$\eta^{15}_{2}$$\eta^{-5}_{4}$&$19+24j$\\ $\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{1}_{4}$&$\eta^{-5}_{1}$$\eta^{15}_{2}$$\eta^{-6}_{4}$&$4+24j$&$\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{1}_{4}$&$\eta^{-3}_{1}$$\eta^{9}_{2}$$\eta^{-2}_{4}$&$4+24j$\\ $\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{1}_{4}$&$\eta^{-2}_{1}$$\eta^{9}_{2}$$\eta^{-3}_{4}$&$13+24j$&$\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{1}_{4}$&$\eta^{-1}_{1}$$\eta^{3}_{2}$$\eta^{2}_{4}$&$4+24j$\\ $\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{1}_{4}$&$\eta^{1}_{1}$$\eta^{-3}_{2}$$\eta^{6}_{4}$&$4+24j$&$\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{1}_{4}$&$\eta^{2}_{1}$$\eta^{3}_{2}$$\eta^{-1}_{4}$&$7+24j$\\ $\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{1}_{4}$&$\eta^{6}_{1}$$\eta^{-3}_{2}$$\eta^{1}_{4}$&$1+24j$&$\eta^{6}_{1}$$\eta^{-2}_{2}$$\eta^{0}_{4}$&$\eta^{-2}_{1}$$\eta^{6}_{2}$$\eta^{0}_{4}$&$5+12j$\\ $\eta^{6}_{1}$$\eta^{-2}_{2}$$\eta^{0}_{4}$&$\eta^{6}_{1}$$\eta^{-2}_{2}$$\eta^{0}_{4}$&$1+12j$&$\eta^{7}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$\eta^{-3}_{1}$$\eta^{7}_{2}$$\eta^{0}_{4}$&$11+24j$\\ $\eta^{7}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$\eta^{1}_{1}$$\eta^{3}_{2}$$\eta^{0}_{4}$&$7+24j$&$\eta^{7}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$\eta^{3}_{1}$$\eta^{1}_{2}$$\eta^{0}_{4}$&$5+24j$\\ $\eta^{7}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$\eta^{7}_{1}$$\eta^{-3}_{2}$$\eta^{0}_{4}$&$1+24j$& & & \\
\end{longtable}
